Advanced discretization techniques for hyperelastic physics-augmented neural networks

In the present work, advanced spatial and temporal discretization techniques are tailored to hyperelastic physics-augmented neural networks, i.e., neural network based constitutive models which fulfill all relevant mechanical conditions of hyperelasticity by construction. The framework takes into account the structure of neural network-based constitutive models, in particular, that their derivatives are more complex compared to analytical models. The proposed framework allows for convenient mixed Hu-Washizu like finite element formulations applicable to nearly incompressible material behavior. The key feature of this work is a tailored energy-momentum scheme for time discretization, which allows for energy and momentum preserving dynamical simulations. Both the mixed formulation and the energy-momentum discretization are applied in finite element analysis. For this, a hyperelastic physics-augmented neural network model is calibrated to data generated with an analytical potential. In all finite element simulations, the proposed discretization techniques show excellent performance. All of this demonstrates that, from a formal point of view, neural networks are essentially mathematical functions. As such, they can be applied in numerical methods as straightforwardly as analytical constitutive models. Nevertheless, their special structure suggests to tailor advanced discretization methods, to arrive at compact mathematical formulations and convenient implementations.

==> figures/Cook/ColorbarstressPlotH1ANNdisplacementSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.891\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=50,
point meta max=550,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
    colorbar style={
        height=4.5cm}
]
\end{axis}
\end{tikzpicture}%

==> figures/Cook/ColorbarstressPlotH1H0NearlyIncompressibleANNmixedSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.891\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=50,
point meta max=350,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
    colorbar style={
        height=4.5cm}
]
\end{axis}
\end{tikzpicture}%

==> figures/Cook/ColorbarstressPlotH1H0NearlyIncompressibleMRmixedSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.891\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=50,
point meta max=350,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\end{axis}
\end{tikzpicture}%

==> figures/Cook/ColorbarstressPlotH1MRdisplacementSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.891\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=50,
point meta max=550,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\end{axis}
\end{tikzpicture}%

==> figures/Cook/computationTime10CoresANNMREndpoint0.25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.984\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{4},{8},{16},{32},{64},{128}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Neurons},
ymin=0,
ymax=614.1682,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time [s]},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	222.1252\\
2	231.3838\\
3	226.1723\\
4	228.444\\
5	236.14\\
6	571.0667\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{1 core}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	239.7885\\
2	243.1455\\
3	235.3653\\
4	236.2487\\
5	246.9199\\
6	614.1682\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{10 cores}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/computationTime24CoresANNMREndpoint0.25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.979\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{4},{8},{16},{32},{64},{128}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Neurons},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time [s]},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	776.05\\
2	818.1097\\
3	747.7524\\
4	786.4995\\
5	828.7359\\
6	959.4725\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{1 core}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	149.6096\\
2	148.878\\
3	144.1715\\
4	145.9617\\
5	148.2245\\
6	150.9386\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{24 cores}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/computationTime24CoresANNMREndpoint0.255625Elements.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=7.48571428571429,
xtick={1,2,3,4,5,6,7},
xticklabels={{GT},{4},{8},{16},{32},{64},{128}},
xlabel style={font=\color{white!15!black}},
xlabel={GT or Number of Neurons},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time [s]},
axis background/.style={fill=white},
legend style={at={(0.5,0.5)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1       39.3728\\
2	75.985962\\
3	75.813355\\
4	92.941528\\
5	97.307012\\
6	98.579404\\
7	100.918633\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{1 core}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1       15.7980\\
2	14.90367\\
3	12.874068\\
4	12.903472\\
5	12.896045\\
6	13.105731\\
7	13.58942\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{24 cores}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/computationTime24CoresMREndpoint0.2536015Elements.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\colorlet{mycolor1}{CPSdarkblue}
\colorlet{mycolor2}{CPSorange}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.979\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=7.48571428571429,
xtick={1,2,3,4,5,6,7},
xticklabels={{GT},{4},{8},{16},{32},{64},{128}},
xlabel style={font=\color{white!15!black}},
xlabel={GT or number of neurons},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={computation time [s]},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill = CPSlightblue!60, draw=black, area legend] table[row sep=crcr] {%
1	375.9467\\
2	674.2047\\
3	700.8182\\
4	683.769\\
5	663.5408\\
6	700.3094\\
7	893.0973\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{1 core}

\addplot[ybar, bar width=0.229, fill=CPSred!10,
postaction={
        pattern=north east lines, pattern color = CPSred
    }, 
    draw=black, area legend] table[row sep=crcr] {%
1	111.0852\\
2	118.7766\\
3	121.4616\\
4	116.2959\\
5	116.143\\
6	116.8476\\
7	119.6818\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{24 cores}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/convergencePlotH1H1NearlyIncompressiblemixedSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom},
ymin=-60,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
24	7.75056378903756\\
54	9.00695629212885\\
96	9.86316854039859\\
150	10.6342212437513\\
216	11.3606542869867\\
294	12.0398175861026\\
384	12.6675876081717\\
486	13.2412871910914\\
600	13.7608410420953\\
726	14.2284010534067\\
864	14.6475520379041\\
1014	15.0225815857239\\
1176	15.3579667435271\\
1350	15.6580595531596\\
1536	15.9269157434197\\
1734	16.1682163793703\\
1944	16.3852461204834\\
2166	16.5809038265712\\
2400	16.757730049329\\
2646	16.9179419440306\\
2904	17.0634700545026\\
3174	17.1959939009649\\
3456	17.3169748193896\\
3750	17.427685404668\\
};
\addlegendentry{GT}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
0	-60\\
};
\addlegendentry{ANN}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/convergencePlotH1NearlyIncompressibledisplacementSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.939\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom},
ymin=3,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
24	3.85173724374012\\
54	4.51853264329255\\
96	5.0483290056752\\
150	5.5502622199274\\
216	6.03752660787394\\
294	6.5068674358959\\
384	6.95369603077044\\
486	7.37399668836282\\
600	7.76531182845042\\
726	8.12675131958717\\
864	8.45865071496468\\
1014	8.76217762811036\\
1176	9.03900568899788\\
1350	9.29107357807648\\
1536	9.52041764577815\\
1734	9.72906131259951\\
1944	9.91894604608795\\
2166	10.0918916582478\\
2400	10.2495765992715\\
2646	10.3935314328373\\
2904	10.5251406626477\\
3174	10.6456495709541\\
3456	10.7561738130124\\
3750	10.8577102798387\\
};
\addlegendentry{GT-H1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
24	3.85718271222234\\
54	4.52506327828732\\
96	5.05665131261355\\
150	5.56062040690612\\
216	6.04987159175899\\
294	6.52096939797427\\
384	6.96924612613867\\
486	7.39067034986437\\
600	7.78280225706828\\
726	8.14478632681534\\
864	8.47699948652675\\
1014	8.78065129234376\\
1176	9.0574543514324\\
1350	9.30938165012572\\
1536	9.53849862519645\\
1734	9.74685268384964\\
1944	9.93640464542854\\
2166	10.1089896481929\\
2400	10.266298079795\\
2646	10.4098696529393\\
2904	10.5410957656147\\
3174	10.6612267963883\\
3456	10.7713820796911\\
3750	10.872561080132\\
};
\addlegendentry{ANN-H1}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/convergencePlotH2H1NearlyIncompressibleANNMRmixedSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom},
ymin=11.7,
ymax=12.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
153	11.7770938335544\\
288	12.2098604451522\\
465	12.3760011404465\\
684	12.4408672341691\\
945	12.4828094873826\\
1248	12.5113940208946\\
1593	12.5301246280287\\
1980	12.54327201687\\
2409	12.5529870034834\\
2880	12.5604877540001\\
3393	12.5664279598359\\
3948	12.5712376628801\\
};
\addlegendentry{ANN-H2H1}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/convergencePlotH2H1NearlyIncompressibleMRmixedmixedSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.877\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom},
ymin=12.2,
ymax=12.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
288	12.201939718701\\
465	12.3680706452607\\
684	12.4329225806115\\
945	12.4748701137304\\
1248	12.5034385480003\\
1593	12.5221590558045\\
1980	12.5352970448629\\
2409	12.54500307563\\
2880	12.5524957444914\\
3393	12.558428916157\\
3948	12.563232579962\\
};
\addlegendentry{GT-H2H1}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/convergencePlotNearlyIncompressible.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom},
ymin=3,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
24	3.85173724374012\\
54	4.51853264329255\\
96	5.0483290056752\\
150	5.5502622199274\\
216	6.03752660787394\\
294	6.5068674358959\\
384	6.95369603077044\\
486	7.37399668836282\\
600	7.76531182845042\\
726	8.12675131958717\\
864	8.45865071496468\\
1014	8.76217762811036\\
1176	9.03900568899788\\
1350	9.29107357807648\\
1536	9.52041764577815\\
1734	9.72906131259951\\
1944	9.91894604608795\\
2166	10.0918916582478\\
2400	10.2495765992715\\
2646	10.3935314328373\\
2904	10.5251406626477\\
3174	10.6456495709541\\
3456	10.7561738130124\\
3750	10.8577102798387\\
};
\addlegendentry{GT-H1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
24	3.85718271222234\\
54	4.52506327828732\\
96	5.05665131261355\\
150	5.56062040690612\\
216	6.04987159175899\\
294	6.52096939797427\\
384	6.96924612613867\\
486	7.39067034986437\\
600	7.78280225706828\\
726	8.14478632681534\\
864	8.47699948652675\\
1014	8.78065129234376\\
1176	9.0574543514324\\
1350	9.30938165012572\\
1536	9.53849862519645\\
1734	9.74685268384964\\
1944	9.93640464542854\\
2166	10.1089896481929\\
2400	10.266298079795\\
2646	10.4098696529393\\
2904	10.5410957656147\\
3174	10.6612267963883\\
3456	10.7713820796911\\
3750	10.872561080132\\
};
\addlegendentry{ANN-H1}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
153 11.769647143943\\
288	12.201939718701\\
465	12.3680706452607\\
684	12.4329225806115\\
945	12.4748701137304\\
1248	12.5034385480003\\
1593	12.5221590558045\\
1980	12.5352970448629\\
2409	12.54500307563\\
2880	12.5524957444914\\
3393	12.558428916157\\
3948	12.563232579962\\
};
\addlegendentry{GT-M-H2H1}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
153	11.7770938335544\\
288	12.2098604451522\\
465	12.3760011404465\\
684	12.4408672341691\\
945	12.4828094873826\\
1248	12.5113940208946\\
1593	12.5301246280287\\
1980	12.54327201687\\
2409	12.5529870034834\\
2880	12.5604877540001\\
3393	12.5664279598359\\
3948	12.5712376628801\\
};
\addlegendentry{ANN-M-H2H1}

\end{axis}
\end{tikzpicture}%


==> figures/Cook/convergencePlotNearlyIncompressible2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom},
ymin=3,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend pos=outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
24	3.85173724374012\\
54	4.51853264329255\\
96	5.0483290056752\\
150	5.5502622199274\\
216	6.03752660787394\\
294	6.5068674358959\\
384	6.95369603077044\\
486	7.37399668836282\\
600	7.76531182845042\\
726	8.12675131958717\\
864	8.45865071496468\\
1014	8.76217762811036\\
1176	9.03900568899788\\
1350	9.29107357807648\\
1536	9.52041764577815\\
1734	9.72906131259951\\
1944	9.91894604608795\\
2166	10.0918916582478\\
2400	10.2495765992715\\
2646	10.3935314328373\\
2904	10.5251406626477\\
3174	10.6456495709541\\
3456	10.7561738130124\\
3750	10.8577102798387\\
};
\addlegendentry{GT-H1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
24	3.85718271222234\\
54	4.52506327828732\\
96	5.05665131261355\\
150	5.56062040690612\\
216	6.04987159175899\\
294	6.52096939797427\\
384	6.96924612613867\\
486	7.39067034986437\\
600	7.78280225706828\\
726	8.14478632681534\\
864	8.47699948652675\\
1014	8.78065129234376\\
1176	9.0574543514324\\
1350	9.30938165012572\\
1536	9.53849862519645\\
1734	9.74685268384964\\
1944	9.93640464542854\\
2166	10.1089896481929\\
2400	10.266298079795\\
2646	10.4098696529393\\
2904	10.5410957656147\\
3174	10.6612267963883\\
3456	10.7713820796911\\
3750	10.872561080132\\
};
\addlegendentry{ANN-H1}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
153 11.769647143943\\
288	12.201939718701\\
465	12.3680706452607\\
684	12.4329225806115\\
945	12.4748701137304\\
1248	12.5034385480003\\
1593	12.5221590558045\\
1980	12.5352970448629\\
2409	12.54500307563\\
2880	12.5524957444914\\
3393	12.558428916157\\
3948	12.563232579962\\
};
\addlegendentry{GT-CGc-H2H1}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
153	11.7770938335544\\
288	12.2098604451522\\
465	12.3760011404465\\
684	12.4408672341691\\
945	12.4828094873826\\
1248	12.5113940208946\\
1593	12.5301246280287\\
1980	12.54327201687\\
2409	12.5529870034834\\
2880	12.5604877540001\\
3393	12.5664279598359\\
3948	12.5712376628801\\
};
\addlegendentry{ANN-CGc-H2H1}


%nel/fail:   	1      	  2x 		3	 4	   5	     6		7	8	   9x	     10		11	12	  13	  	14		15x	  16		17	18x		19x	20x	 21		22	   23		24x	  25		26    
%displ-60:      9.3907    14.7022   12.4155   12.0969   12.4921   12.3516   12.5176   12.5218    9.3542   12.6309   12.6005   12.6203   12.6558   	12.6507   	12.4357   12.6427   12.7368    7.8848    	2.2091  1.8993   12.6505   	12.6243   12.6137    	4.1152
%displ:   	69.3907   74.7022   72.4155   72.0969   72.4921   72.3516   72.5176   72.5218   69.3542   72.6309   72.6005   72.6203   72.6558        	72.6507     	72.4357   72.6427   72.7368    67.8848      62.2091     61.8993     72.6505     72.6243     72.6137     64.1152
%dofs:   	24        54        96        150       216       294        384       486       600       726       864      1014       1176          1350        1536        1734      1944        2166        2400        2646        2904        3174        3456        3750        4056        4374
\addplot [color=yellow, line width=2.0pt]
  table[row sep=crcr]{%
   24 	 9.3907\\
   294	 12.3516\\
   864	 12.6005\\
   1734	 12.6427\\
   2904	 12.6505\\
   4374	 12.6275\\
   6144  12.6109\\
};
\addlegendentry{GT-III-H1H0}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
                        24          3.80337033532294\\
%                         0                       -60\\
                        96           12.412862291637\\
                       150          12.1036659412469\\
                       216          12.5005790934978\\
                       294          12.3592658145212\\
                       384          12.5257581058164\\
                       486          12.5290891128962\\
%                         0                       -60\\
                       726          12.6438071765101\\
                       864          12.6087383113121\\
                      1014          12.6263817973658\\
                      1176          12.6585315487827\\
                      1350          12.6507070279412\\
                      1536          12.6347750735161\\
                      1734          12.6427214840697\\
                      1944          12.6145737702449\\
                      2166          12.6944117271137\\
%                         0                       -60\\
%                         0                       -60\\
                      2904          12.6505385746641\\
                      3174          12.6243470207245\\
                      3456          12.6137086230459\\
%                         0                       -60\\
};
\addlegendentry{ANN-III-H1H0}

\addplot [color=brown, line width=2.0pt]
  table[row sep=crcr]{%
			24          3.79753470940516\\
%                        54           1395.9270142764\\
                        96          12.4154578013337\\
                       150           12.096899341696\\
                       216          12.4920734462801\\
                       294          12.3516017629107\\
                       384          12.5176385796852\\
                       486          12.5218065972348\\
%                       600          628.904139071989\\
                       726          12.6308909159886\\
                       864          12.6004670091571\\
                      1014          12.6203045083764\\
                      1176          12.6558111599557\\
                      1350           12.647287403205\\
%                      1536          288.187634930023\\
                      1734          12.6337265412652\\
   		      1944          12.7333441648814\\
                      %   0                       -60\\
                      %   0                       -60\\
                      %   0                       -60\\
                      2904          12.6443924589703\\
                      3174          12.6172674245418\\
                      3456          12.6054123823703\\
                      3750          12.6564655287935\\
};
\addlegendentry{GT-Gc-H1H0}

\addplot [color=magenta, line width=2.0pt]
  table[row sep=crcr]{%
                        24          3.79997128549826\\
%                         0                       -60\\
                        96          12.3973742676008\\
                       150          12.0992021851092\\
                       216          12.4993164514835\\
                       294          12.3571303390045\\
                       384           12.524737806528\\
                       486          12.5260570923654\\
%                         0                       -60\\
                       726          12.6462914871464\\
                       864          12.6081807522449\\
                      1014          12.6260042183851\\
                      1176          12.6582828476464\\
%                         0                       -60\\
                      1536          12.6384154169101\\
                      1734          12.6433269140913\\
                      1944          12.7303870076472\\
%                         0                       -60\\
%                         0                       -60\\
%                         0                       -60\\
%                         0                       -60\\
%                         0                       -60\\
                      3456          12.6136107441733\\
                      3750          12.6624220644753\\
};
\addlegendentry{ANN-Gc-H1H0}

\addplot [color=magenta, line width=2.0pt]
  table[row sep=crcr]{%
   24.0000    5.3594\\
   54.0000    8.2464\\
   96.0000   10.2061\\
  150.0000   10.9784\\
  216.0000   11.5247\\
  294.0000   11.7817\\
  384.0000   11.9836\\
  486.0000   12.1024\\
  600.0000   12.1970\\
  726.0000   12.2621\\
};
\addlegendentry{GT-GJ-H1H0}

\addplot [color=magenta, line width=2.0pt]
  table[row sep=crcr]{%
   24.0000    5.3713\\
   54.0000    8.2625\\
   96.0000   10.2208\\
  150.0000   10.9908\\
  216.0000   11.5362\\
  294.0000   11.7923\\
  384.0000   11.9938\\
  486.0000   12.1122\\
  600.0000   12.2065\\
  726.0000   12.2713\\
};
\addlegendentry{ANN-GJ-H1H0}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
   24.0000    5.3594\\
   54.0000    8.2464\\
   96.0000   10.2061\\
  150.0000   10.9784\\
  216.0000   11.5247\\
  294.0000   11.7817\\
  384.0000   11.9836\\
  486.0000   12.1024\\
  600.0000   12.1970\\
  726.0000   12.2621\\
};
\addlegendentry{GT-IIIJ-H1H0}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
   24.0000    5.3719\\
   54.0000    8.2635\\
   96.0000   10.2215\\
  150.0000   10.9912\\
  216.0000   11.5366\\
  294.0000   11.7925\\
  384.0000   11.9940\\
  486.0000   12.1123\\
  600.0000   12.2067\\
  726.0000   12.2714\\
};
\addlegendentry{ANN-IIIJ-H1H0}

\end{axis}  
\end{tikzpicture}%


==> figures/Cook/convergencePlotNearlyIncompressible3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
scaled ticks=false,
xmin=-600,
xmax=16700,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom},
ymin=3,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
%legend style={at={(0.97,0.03)}, anchor=south east, legend pos=outer north east, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.03)}, anchor=south east, legend pos=outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=CPSdarkblue,mark=square*, mark size=2.5pt, mark repeat = 5, line width=1.5pt, only marks]
  table[row sep=crcr]{%
           24       3.8517\\
           54       4.5185\\
           96       5.0483\\
          150       5.5503\\
          216       6.0375\\
          294       6.5069\\
          384       6.9537\\
          486        7.374\\
          600       7.7653\\
          726       8.1268\\
          864       8.4587\\
         1014       8.7622\\
         1176        9.039\\
         1350       9.2911\\
         1536       9.5204\\
         1734       9.7291\\
         1944       9.9189\\
         2166       10.092\\
         2400        10.25\\
         2646       10.394\\
         2904       10.525\\
         3174       10.646\\
         3456       10.756\\
         3750       10.858\\
         4056       10.951\\
         4374       11.037\\
         4704       11.117\\
         5046        11.19\\
         5400       11.259\\
         5766       11.322\\
         6144       11.381\\
         6534       11.435\\
         6936       11.486\\
         7350       11.534\\
         7776       11.578\\
         8214        11.62\\
         8664       11.659\\
         9126       11.696\\
         9600       11.731\\
        10086       11.763\\
        10584       11.794\\
        11094       11.823\\
        11616        11.85\\
        12150       11.876\\
        12696         11.9\\
        13254       11.923\\
        13824       11.945\\
        14406       11.966\\
        15000       11.986\\
        15606       12.005\\
};
%\addlegendentry{GT}
\addlegendentry{GT -- H1}

\addplot [color=CPSred, line width=1.5pt]
  table[row sep=crcr]{%
           24       3.8572\\
           54       4.5251\\
           96       5.0567\\
          150       5.5606\\
          216       6.0499\\
          294        6.521\\
          384       6.9692\\
          486       7.3907\\
          600       7.7828\\
          726       8.1448\\
          864        8.477\\
         1014       8.7807\\
         1176       9.0575\\
         1350       9.3094\\
         1536       9.5385\\
         1734       9.7469\\
         1944       9.9364\\
         2166       10.109\\
         2400       10.266\\
         2646        10.41\\
         2904       10.541\\
         3174       10.661\\
         3456       10.771\\
         3750       10.873\\
         4056       10.966\\
         4374       11.051\\
         4704       11.131\\
         5046       11.204\\
         5400       11.272\\
         5766       11.335\\
         6144       11.393\\
         6534       11.448\\
         6936       11.499\\
         7350       11.546\\
         7776        11.59\\
         8214       11.632\\
         8664       11.671\\
         9126       11.707\\
         9600       11.742\\
        10086       11.774\\
        10584       11.804\\
        11094       11.833\\
        11616        11.86\\
        12150       11.886\\
        12696        11.91\\
        13254       11.933\\
        13824       11.955\\
        14406       11.976\\
        15000       11.996\\
        15606       12.014\\
};
%\addlegendentry{PANN8}
\addlegendentry{PANN8 -- H1}

\addplot [color=CPSdarkblue, mark=*, mark size=2.5pt, mark repeat=5, line width=1.5pt, only marks]
  table[row sep=crcr]{%
           24       5.3594\\
           54       8.2464\\
           96       10.206\\
          150       10.978\\
          216       11.525\\
          294       11.782\\
          384       11.984\\
          486       12.102\\
          600       12.197\\
          726       12.262\\
          864       12.314\\
         1014       12.354\\
         1176       12.386\\
         1350       12.411\\
         1536       12.433\\
         1734        12.45\\
         1944       12.465\\
         2166       12.478\\
         2400       12.489\\
         2646       12.498\\
         2904       12.507\\
         3174       12.514\\
         3456        12.52\\
         3750       12.526\\
         4056       12.531\\
         4374       12.535\\
         4704       12.539\\
         5046       12.543\\
         5400       12.546\\
         5766       12.549\\
         6144       12.552\\
         6534       12.555\\
         6936       12.557\\
         7350       12.559\\
         7776       12.561\\
         8214       12.563\\
         8664       12.565\\
         9126       12.566\\
         9600       12.568\\
        10086       12.569\\
        10584        12.57\\
        11094       12.572\\
        11616       12.573\\
        12150       12.574\\
        12696       12.575\\
        13254       12.576\\
        13824       12.577\\
        14406       12.577\\
        15000       12.578\\
        15606       12.579\\	 
};
%\addlegendentry{GT-GJ}
\addlegendentry{GT -- G-J -- H1H0}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
           24       5.3713\\
           54       8.2625\\
           96       10.221\\
          150       10.991\\
          216       11.536\\
          294       11.792\\
          384       11.994\\
          486       12.112\\
          600       12.207\\
          726       12.271\\
          864       12.323\\
         1014       12.363\\
         1176       12.395\\
         1350        12.42\\
         1536       12.441\\
         1734       12.459\\
         1944       12.474\\
         2166       12.487\\
         2400       12.497\\
         2646       12.507\\
         2904       12.515\\
         3174       12.522\\
         3456       12.529\\
         3750       12.534\\
         4056       12.539\\
         4374       12.544\\
         4704       12.548\\
         5046       12.551\\
         5400       12.555\\
         5766       12.558\\
         6144       12.561\\
         6534       12.563\\
         6936       12.565\\
         7350       12.568\\
         7776       12.569\\
         8214       12.571\\
         8664       12.573\\
         9126       12.575\\
         9600       12.576\\
        10086       12.577\\
        10584       12.579\\
        11094        12.58\\
        11616       12.581\\
        12150       12.582\\
        12696       12.583\\
        13254       12.584\\
        13824       12.585\\
        14406       12.586\\
        15000       12.586\\
        15606       12.587\\
};
%\addlegendentry{PANN8-GJ}
\addlegendentry{PANN8 -- G-J -- H1H0}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
           24       5.3594\\
           54       8.2464\\
           96       10.206\\
          150       10.978\\
          216       11.525\\
          294       11.782\\
          384       11.984\\
          486       12.102\\
          600       12.197\\
          726       12.262\\
          864       12.314\\
         1014       12.354\\
         1176       12.386\\
         1350       12.411\\
         1536       12.433\\
         1734        12.45\\
         1944       12.465\\
         2166       12.478\\
         2400       12.489\\
         2646       12.498\\
         2904       12.507\\
         3174       12.514\\
         3456        12.52\\
         3750       12.526\\
         4056       12.531\\
         4374       12.535\\
         4704       12.539\\
         5046       12.543\\
         5400       12.546\\
         5766       12.549\\
         6144       12.552\\
         6534       12.555\\
         6936       12.557\\
         7350       12.559\\
         7776       12.561\\
         8214       12.563\\
         8664       12.565\\
         9126       12.566\\
         9600       12.568\\
        10086       12.569\\
        10584        12.57\\
        11094       12.572\\
        11616       12.573\\
        12150       12.574\\
        12696       12.575\\
        13254       12.576\\
        13824       12.577\\
        14406       12.577\\
        15000       12.578\\
        15606       12.579\\
	 };
%\addlegendentry{GT-IIIJ}
\addlegendentry{GT -- I-II-J -- H1H0}

\addplot [color=CPSred, line width=1.5pt, dashed]
  table[row sep=crcr]{%
           24       5.3719\\
           54       8.2635\\
           96       10.221\\
          150       10.991\\
          216       11.537\\
          294       11.792\\
          384       11.994\\
          486       12.112\\
          600       12.207\\
          726       12.271\\
          864       12.323\\
         1014       12.363\\
         1176       12.395\\
         1350        12.42\\
         1536       12.442\\
         1734       12.459\\
         1944       12.474\\
         2166       12.487\\
         2400       12.498\\
         2646       12.507\\
         2904       12.515\\
         3174       12.522\\
         3456       12.529\\
         3750       12.534\\
         4056       12.539\\
         4374       12.544\\
         4704       12.548\\
         5046       12.551\\
         5400       12.555\\
         5766       12.558\\
         6144       12.561\\
         6534       12.563\\
         6936       12.565\\
         7350       12.568\\
         7776       12.569\\
         8214       12.571\\
         8664       12.573\\
         9126       12.575\\
         9600       12.576\\
        10086       12.577\\
        10584       12.579\\
        11094        12.58\\
        11616       12.581\\
        12150       12.582\\
        12696       12.583\\
        13254       12.584\\
        13824       12.585\\
        14406       12.586\\
        15000       12.586\\
        15606       12.587\\
};
%\addlegendentry{PANN8-IIIJ}
\addlegendentry{PANN8 -- I-II-J -- H1H0}

\end{axis}  
\end{tikzpicture}%


==> figures/Cook/convergencePlotdisplacementSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
scaled ticks=false,
xmin=-300,
xmax=16000,
xlabel style={font=\color{white!15!black}},
xlabel={degrees of freedom},
ymin=3,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=CPSdarkblue, mark=*, mark repeat = 5, mark size = 2.5pt, line width=1.5pt, only marks]
  table[row sep=crcr]{%
           24       3.2598\\
           54       5.0658\\
           96         6.53\\
          150       7.5481\\
          216       8.2513\\
          294        8.742\\
          384        9.092\\
          486       9.3482\\
          600       9.5403\\
          726       9.6877\\
          864       9.8031\\
         1014       9.8952\\
         1176       9.9697\\
         1350       10.031\\
         1536       10.082\\
         1734       10.125\\
         1944       10.161\\
         2166       10.192\\
         2400       10.219\\
         2646       10.243\\
         2904       10.263\\
         3174       10.281\\
         3456       10.297\\
         3750       10.312\\
         4056       10.324\\
         4374       10.336\\
         4704       10.346\\
         5046       10.356\\
         5400       10.364\\
         5766       10.372\\
         6144       10.379\\
         6534       10.386\\
         6936       10.392\\
         7350       10.397\\
         7776       10.403\\
         8214       10.407\\
         8664       10.412\\
         9126       10.416\\
         9600        10.42\\
        10086       10.423\\
        10584       10.427\\
        11094        10.43\\
        11616       10.433\\
        12150       10.435\\
        12696       10.438\\
        13254        10.44\\
        13824       10.443\\
        14406       10.445\\
        15000       10.447\\
        15606       10.449\\
};
\addlegendentry{GT}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
           24       3.2606\\
           54       5.0619\\
           96        6.525\\
          150       7.5437\\
          216       8.2479\\
          294       8.7396\\
          384       9.0906\\
          486       9.3475\\
          600       9.5402\\
          726       9.6881\\
          864       9.8039\\
         1014       9.8963\\
         1176       9.9711\\
         1350       10.033\\
         1536       10.084\\
         1734       10.127\\
         1944       10.163\\
         2166       10.194\\
         2400       10.222\\
         2646       10.245\\
         2904       10.266\\
         3174       10.284\\
         3456         10.3\\
         3750       10.314\\
         4056       10.327\\
         4374       10.339\\
         4704       10.349\\
         5046       10.359\\
         5400       10.367\\
         5766       10.375\\
         6144       10.382\\
         6534       10.389\\
         6936       10.395\\
         7350         10.4\\
         7776       10.406\\
         8214        10.41\\
         8664       10.415\\
         9126       10.419\\
         9600       10.423\\
        10086       10.426\\
        10584        10.43\\
        11094       10.433\\
        11616       10.436\\
        12150       10.438\\
        12696       10.441\\
        13254       10.444\\
        13824       10.446\\
        14406       10.448\\
        15000        10.45\\
        15606       10.452\\
};
\addlegendentry{PANN4}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
           24        3.258\\
           54       5.0562\\
           96       6.5179\\
          150       7.5363\\
          216       8.2406\\
          294       8.7325\\
          384       9.0837\\
          486       9.3408\\
          600       9.5337\\
          726       9.6818\\
          864       9.7977\\
         1014       9.8902\\
         1176       9.9651\\
         1350       10.027\\
         1536       10.078\\
         1734       10.121\\
         1944       10.157\\
         2166       10.189\\
         2400       10.216\\
         2646       10.239\\
         2904        10.26\\
         3174       10.278\\
         3456       10.294\\
         3750       10.309\\
         4056       10.322\\
         4374       10.333\\
         4704       10.344\\
         5046       10.353\\
         5400       10.362\\
         5766        10.37\\
         6144       10.377\\
         6534       10.383\\
         6936       10.389\\
         7350       10.395\\
         7776         10.4\\
         8214       10.405\\
         8664       10.409\\
         9126       10.414\\
         9600       10.417\\
        10086       10.421\\
        10584       10.424\\
        11094       10.427\\
        11616        10.43\\
        12150       10.433\\
        12696       10.436\\
        13254       10.438\\
        13824       10.441\\
        14406       10.443\\
        15000       10.445\\
        15606       10.447\\
};
\addlegendentry{PANN8}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
           24       3.2606\\
           54       5.0583\\
           96       6.5203\\
          150       7.5393\\
          216       8.2441\\
          294       8.7365\\
          384       9.0881\\
          486       9.3455\\
          600       9.5387\\
          726        9.687\\
          864       9.8031\\
         1014       9.8957\\
         1176       9.9707\\
         1350       10.032\\
         1536       10.084\\
         1734       10.127\\
         1944       10.163\\
         2166       10.195\\
         2400       10.222\\
         2646       10.245\\
         2904       10.266\\
         3174       10.284\\
         3456       10.301\\
         3750       10.315\\
         4056       10.328\\
         4374       10.339\\
         4704        10.35\\
         5046       10.359\\
         5400       10.368\\
         5766       10.376\\
         6144       10.383\\
         6534        10.39\\
         6936       10.396\\
         7350       10.401\\
         7776       10.406\\
         8214       10.411\\
         8664       10.416\\
         9126        10.42\\
         9600       10.424\\
        10086       10.427\\
        10584       10.431\\
        11094       10.434\\
        11616       10.437\\
        12150        10.44\\
        12696       10.442\\
        13254       10.445\\
        13824       10.447\\
        14406       10.449\\
        15000       10.451\\
        15606       10.453\\
};
\addlegendentry{PANN16}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
           24       3.2626\\
           54       5.0676\\
           96       6.5322\\
          150       7.5512\\
          216       8.2551\\
          294       8.7464\\
          384       9.0969\\
          486       9.3534\\
          600       9.5458\\
          726       9.6935\\
          864       9.8091\\
         1014       9.9012\\
         1176       9.9759\\
         1350       10.037\\
         1536       10.088\\
         1734       10.131\\
         1944       10.168\\
         2166       10.199\\
         2400       10.226\\
         2646       10.249\\
         2904        10.27\\
         3174       10.288\\
         3456       10.304\\
         3750       10.318\\
         4056       10.331\\
         4374       10.343\\
         4704       10.353\\
         5046       10.363\\
         5400       10.371\\
         5766       10.379\\
         6144       10.386\\
         6534       10.393\\
         6936       10.399\\
         7350       10.404\\
         7776       10.409\\
         8214       10.414\\
         8664       10.419\\
         9126       10.423\\
         9600       10.426\\
        10086        10.43\\
        10584       10.433\\
        11094       10.436\\
        11616       10.439\\
        12150       10.442\\
        12696       10.445\\
        13254       10.447\\
        13824        10.45\\
        14406       10.452\\
        15000       10.454\\
        15606       10.456\\
};
\addlegendentry{PANN32}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
           24       3.2626\\
           54       5.0681\\
           96       6.5329\\
          150       7.5517\\
          216       8.2555\\
          294       8.7466\\
          384        9.097\\
          486       9.3534\\
          600       9.5458\\
          726       9.6933\\
          864       9.8089\\
         1014        9.901\\
         1176       9.9756\\
         1350       10.037\\
         1536       10.088\\
         1734       10.131\\
         1944       10.167\\
         2166       10.198\\
         2400       10.225\\
         2646       10.249\\
         2904       10.269\\
         3174       10.288\\
         3456       10.304\\
         3750       10.318\\
         4056       10.331\\
         4374       10.342\\
         4704       10.353\\
         5046       10.362\\
         5400       10.371\\
         5766       10.378\\
         6144       10.386\\
         6534       10.392\\
         6936       10.398\\
         7350       10.404\\
         7776       10.409\\
         8214       10.414\\
         8664       10.418\\
         9126       10.422\\
         9600       10.426\\
        10086        10.43\\
        10584       10.433\\
        11094       10.436\\
        11616       10.439\\
        12150       10.442\\
        12696       10.444\\
        13254       10.447\\
        13824       10.449\\
        14406       10.451\\
        15000       10.453\\
        15606       10.455\\
};
\addlegendentry{PANN64}

\addplot [color=CPSred, line width=1.5pt, dashed]
  table[row sep=crcr]{%
           24       3.2633\\
           54       5.0693\\
           96       6.5344\\
          150       7.5533\\
          216       8.2571\\
          294       8.7483\\
          384       9.0987\\
          486       9.3551\\
          600       9.5474\\
          726        9.695\\
          864       9.8105\\
         1014       9.9026\\
         1176       9.9772\\
         1350       10.038\\
         1536       10.089\\
         1734       10.132\\
         1944       10.169\\
         2166         10.2\\
         2400       10.227\\
         2646        10.25\\
         2904       10.271\\
         3174       10.289\\
         3456       10.305\\
         3750        10.32\\
         4056       10.332\\
         4374       10.344\\
         4704       10.354\\
         5046       10.364\\
         5400       10.372\\
         5766        10.38\\
         6144       10.387\\
         6534       10.394\\
         6936         10.4\\
         7350       10.405\\
         7776        10.41\\
         8214       10.415\\
         8664        10.42\\
         9126       10.424\\
         9600       10.428\\
        10086       10.431\\
        10584       10.434\\
        11094       10.438\\
        11616        10.44\\
        12150       10.443\\
        12696       10.446\\
        13254       10.448\\
        13824       10.451\\
        14406       10.453\\
        15000       10.455\\
        15606       10.457\\
};
\addlegendentry{PANN128}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/convergencePlotdisplacementSCIncompressible.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Number of elements per x,y-direction},
ymin=6,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Displacement u}_\text{y}^\text{A}\text{ [m]}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	7.75056378902831\\
2	9.00695629223216\\
3	9.86316854039859\\
4	10.6342212437513\\
5	11.3606542869867\\
6	12.0398175861026\\
7	12.667587608172\\
8	13.2412871910925\\
9	13.7608410420988\\
10	14.2284010534157\\
11	14.6475520379236\\
12	15.0225815857611\\
13	15.3579667435906\\
14	15.6580595532588\\
15	15.9269157435646\\
16	16.1682163795702\\
17	16.3852461207465\\
18	16.5809038269045\\
19	16.7577300497377\\
20	16.9179419445184\\
21	17.0634700550717\\
22	17.1959939016161\\
23	17.3169748201226\\
24	17.4276854054813\\
};
\addlegendentry{GT}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	7.75944987818042\\
2	9.01486162270844\\
3	9.87225730506577\\
4	10.6450678165621\\
5	11.37335417879\\
6	12.0540555586968\\
7	12.6829035664149\\
8	13.2572210647069\\
9	13.7769947128552\\
10	14.2444574852961\\
11	14.6632748471005\\
12	15.0378054085703\\
13	15.3725842839266\\
14	15.672008586689\\
15	15.9401676573736\\
16	16.180766767506\\
17	16.3971074057329\\
18	16.5920996550943\\
19	16.7682911344386\\
20	16.9279030500095\\
21	17.0728678521778\\
22	17.2048654765021\\
23	17.325356664703\\
24	17.435612758047\\
};
\addlegendentry{ANN}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/cooksMembraneGeometry.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3135,3468)(3991,-4846)
\thicklines
{\color[rgb]{0,0,0}\put(4276,-4111){\line( 0, 1){1800}}
\put(4276,-2311){\line( 5, 2){2250}}
\put(6526,-1411){\line( 0,-1){900}}
\put(6526,-2311){\line(-5,-4){2250}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(6526,-1411){\line( 1, 0){540}}
}%
{\color[rgb]{0,0,0}\put(6526,-2311){\line( 1, 0){540}}
}%
{\color[rgb]{0,0,0}\put(4276,-4111){\line( 1, 0){2790}}
}%
{\color[rgb]{0,0,0}\put(6526,-2311){\line( 0,-1){2340}}
}%
{\color[rgb]{0,0,0}\put(4276,-4111){\line( 0,-1){540}}
}%
{\color[rgb]{0,0,0}\put(4276,-4561){\vector(-1, 0){  0}}
\put(4276,-4561){\vector( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(6976,-1411){\vector( 0, 1){  0}}
\put(6976,-1411){\vector( 0,-1){900}}
}%
{\color[rgb]{0,0,0}\put(6976,-2311){\vector( 0, 1){  0}}
\put(6976,-2311){\vector( 0,-1){1800}}
}%
{\color[rgb]{0,0,0}\put(4276,-4111){\vector( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(4276,-4111){\vector( 0, 1){450}}
}%
\put(7111,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
\put(7066,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}44}%
}}}}
\put(5131,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}48}%
}}}}
\put(4546,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(t=4\)}%
}}}}
\put(4411,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\vec{e}_z\)}%
}}}}
\put(4681,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\vec{e}_x\)}%
}}}}
\put(4006,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\vec{e}_y\)}%
}}}}
{\color[rgb]{0,0,0}\thicklines
\put(4276,-4111){\oval(180,180)}
}%
\thinlines
{\color[rgb]{0,0,0}\multiput(4344,-4180)(-5.62500,5.62500){25}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(4216,-4182)(5.62500,5.62500){25}{\makebox(1.5875,11.1125){\tiny.}}
}%
\end{picture}%


==> figures/Cook/iterationsANNMooneyRivlinEndpoint0.2536015Elements.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.965\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.6,
xmax=4.4,
xlabel style={font=\color{white!15!black}},
xlabel={load step},
ymin=5.9,
ymax=7.1,
ytick = {6,7},
ylabel style={font=\color{white!15!black}},
ylabel={iterations},
axis background/.style={fill=white},
legend pos = north east
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=CPSdarkblue, only marks, mark=o, mark size=4pt, mark options={solid, CPSdarkblue}, line width=2.0pt]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	6\\
4	6\\
};
\addlegendentry{GT}

\addplot [color=magenta, only marks, mark=x, mark size=4pt, mark options={solid, CPSorange}, line width=2.0pt]
  table[row sep=crcr]{%
1	6\\
2	7\\
3	6\\
4	6\\
};
\addlegendentry{ANN8}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/iterationsANNMooneyRivlinEndpoint0.255625Elements.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.996\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={load step},
ymin=6,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark size=4pt, mark options={solid, blue}, line width=2.0pt]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	6\\
4	6\\
};
\addlegendentry{GT}

\addplot [color=magenta, draw=none, mark=x, mark size=4pt, mark options={solid, magenta}, line width=2.0pt]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
};
\addlegendentry{ANN8}

\end{axis}
\end{tikzpicture}%

==> figures/Cook/iterationsNearlyIncompressible.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=1,
xmax=5,
xtick={1,3,5},
xlabel style={font=\color{white!15!black}},
xlabel={Newton iteration},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={norm R},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=CPSdarkblue, line width=1.5pt, mark=square*, only marks]
  table[row sep=crcr]{%
1	2.21108e+02\\
2	4.15718e+03\\
3	2.49918e+00\\
4	4.60931e-03\\
5	2.36373e-08\\
};
\addlegendentry{GT-H1}

\addplot [color=CPSred, line width=1.5pt]
  table[row sep=crcr]{%
1	2.21108e+02\\
2	4.12733e+03\\
3	7.00764e-01\\
4	4.53979e-03\\
5	4.90311e-08\\
};
\addlegendentry{ANN8-H1}

\addplot [color=CPSdarkblue, line width=1.5pt, mark=*, only marks]
  table[row sep=crcr]{%
1	2.21108e+02\\
2	9.47178e+01\\
3	1.68249e-01\\
4	4.11749e-06\\
};
\addlegendentry{GT-GJ-H1H0}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
1	2.21108e+02\\
2	9.57353e+01\\
3	1.69021e-01\\
4	4.10482e-06\\
};
\addlegendentry{ANN8-GJ-H1H0}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
1	2.21108e+02\\
2	9.47719e+01\\
3	1.68316e-01\\
4	4.11942e-06\\
};
\addlegendentry{GT-IIIJ-H1H0}

\addplot [color=CPSred, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	2.21108e+02\\
2	9.49641e+01\\
3	1.68095e-01\\
4	4.06472e-06\\
};
\addlegendentry{ANN8-IIIJ-H1H0}

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/Cook/iterationsdisplacementSC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Newton iteration},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={norm R},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=CPSdarkblue, mark=*, mark size = 2.5pt, line width=1.5pt, only marks]
  table[row sep=crcr]{%
1	4.42217e+02\\
2	2.57276e+03\\
3	4.91968e+00\\
4	2.17400e-03\\
5	3.67960e-09\\
};
\addlegendentry{GT}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
1	4.42217e+02\\
2	2.58704e+03\\
3	4.78327e+00\\
4	2.19841e-03\\
5	3.21035e-09\\
};
\addlegendentry{ANN4}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
1	4.42217e+02\\
2	2.59066e+03\\
3	4.75067e+00\\
4	2.19462e-03\\
5	3.28250e-09\\
};
\addlegendentry{ANN8}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
1	4.42217e+02\\
2	2.59724e+03\\
3	4.72073e+00\\
4	2.21488e-03\\
5	3.28541e-09\\
};
\addlegendentry{ANN16}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
1	4.42217e+02\\
2	2.58176e+03\\
3	4.90759e+00\\
4	2.19730e-03\\
5	3.44974e-09\\
};
\addlegendentry{ANN32}

\addplot [color=CPSgrey, line width=1.5pt]
  table[row sep=crcr]{%
1	4.42217e+02\\
2	2.58038e+03\\
3	4.89247e+00\\
4	2.19556e-03\\
5	3.58395e-09\\
};
\addlegendentry{ANN64}

\addplot [color=CPSred, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	4.42217e+02\\
2	2.58043e+03\\
3	4.88397e+00\\
4	2.19762e-03\\
5	3.50953e-09\\
};
\addlegendentry{ANN128}

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/Cook/pieChartANN.tex <==
\begin{tikzpicture}
 % Pie chart 1
\pie[
    color = {
    CPSlightblue!40,
    CPSorange!40,
    CPSgreen!40,
    CPSgrey!70},
    rotate=-360*0.376,
    %    yellow!90!black, 
    %    green!60!black, 
    %    blue!60, 
    %    red!70,
    %    gray!70,
    %    teal!20},
       explode=0.1,
        radius=3,
  %  text = inside
] % single core (laptop): total time 106.2
{   87.6/element evaluation, 
    % 0.5/assembly of $\tens{K}$,
    2.9/direct solver,
    % 9/other} 
    9.5/other} 
% Pie chart 2
\pie[
pos={10,0},
    color = {
    CPSlightblue!40,
    CPSorange!40,
    CPSgreen!40,
    CPSred!40,
    CPSgrey!70},
        explode=0.1,
        radius=3,
        rotate=-0.042*360,
  %  text = inside
]% singlecore (laptop) total time 93s
{   54.2/PANN128 derivatives,     
%{   54.2/ANN128 energy \& derivatives,     
    5.6/\(J\) and \(\partial_{\subX}N_I\),
    8.7/tensor cross product,
    10.6/B matrix,
    20.9/other % davon 1.9/\(\mathcal{D}(\tens{A})\)
    }
% Pie chart 3
% \pie[
% pos={20,0},
%     color = {
%     CPSlightblue!40,
%     CPSorange!40,
%     CPSgreen!40,
%     CPSgrey!70},
%     rotate=-360*0.108,
%     %    yellow!90!black, 
%     %    green!60!black, 
%     %    blue!60, 
%     %    red!70,
%     %    gray!70,
%     %    teal!20},
%       explode=0.1,
% %   %  text = inside
% ]% multi core (24 workstation): total time 30.4
% {   60.8/element in parallel, 
%     4.5/assembly of $\tens{K}$,
%     27/direct solver,
%     7.8/other} 
\end{tikzpicture}

==> figures/Cook/pieChartGT.tex <==
\begin{tikzpicture}
% Pie chart 1
\pie[
    color = {
    CPSlightblue!40,
    CPSorange!40,
    CPSgreen!40,
    CPSgrey!70},
    rotate=-360*0.159,
    %    yellow!90!black, 
    %    green!60!black, 
    %    blue!60, 
    %    red!70,
    %    gray!70,
    %    teal!20},
       explode=0.1,
        radius=3,
  %  text = inside
]
%% single core (laptop) total time 30.5s
{   65.9/element evaluation, 
%    1.6/assembly of $\tens{K}$,
    10.8/direct solver,
    % 21.7/other} 
    23.3/other} 
% Pie chart 2
\pie[
pos={10,0},
    color = {
    CPSlightblue!40,
    CPSorange!40,
    CPSgreen!40,
    CPSred!40,
    CPSgrey!40,    
    CPSgrey!70
    },
        explode=0.1,
        radius=3,
        rotate=-0.55*360,
  %  text = inside
] % single core (laptop) total time 20.1
{   5/GT derivatives,
%{   5/GT energy \& derivatives,
    18.4/\(J\) and \(\partial_{\subX}N_I\),
    9.5/tensor cross product,
    34.3/B matrix,
    5/\(\mathcal{D}(\tens{A})\),    
    27.8/other}
% Pie chart 3
% \pie[
% pos={20,0},
%     color = {
%     CPSlightblue!40,
%     CPSorange!40,
%     CPSgreen!40,
%     CPSgrey!70},
%     rotate=-360*0.108,
%     %    yellow!90!black, 
%     %    green!60!black, 
%     %    blue!60, 
%     %    red!70,
%     %    gray!70,
%     %    teal!20},
%       explode=0.1,
%         radius=3,
%   %  text = inside
% ] % multicore (24 workstation) total time 23.4s
% {   54.7/element in parallel, 
%     5.8/assembly of $\tens{K}$,
%     30.6/direct solver,
%     8.9/other} 
\end{tikzpicture}

==> figures/LShape/angularMomentum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.934\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=100,
xtick={0,25,50,75,100},
xticklabels={0,25,50,75,100},
xlabel style={font=\color{white!15!black}},
xlabel={t\,[s]},
ymin=-15000,
ymax=20000,
ylabel style={font=\color{white!15!black}},
ylabel={\(\vec{J}\)\,[Nms]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
%legend pos = outer north east
%legend columns=3,
legend style={at={(0.97,0.4)},anchor=east}
]



\addplot [color=CPSdarkblue,mark=triangle*, mark repeat = 25, mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	1303.25582294672\\
2	5172.17579848843\\
3	11412.6116065779\\
4	14905.8507467066\\
5	15937.5124213685\\
6	15937.5124213684\\
7	15937.5124213677\\
8	15937.5124213675\\
9	15937.5124213675\\
10	15937.5124215105\\
11	15937.5124215106\\
12	15937.5124215106\\
13	15937.512080258\\
14	15937.5119723842\\
15	15937.5119723842\\
16	15937.5119723842\\
17	15937.5117135862\\
18	15937.5117135862\\
19	15937.5117135506\\
20	15937.5116915708\\
21	15937.5116915734\\
22	15937.5116915754\\
23	15937.5116915754\\
24	15937.5116915756\\
25	15937.511691575\\
26	15937.511691575\\
27	15937.5116915752\\
28	15937.5116915766\\
29	15937.5116934528\\
30	15937.511790081\\
31	15937.5117900796\\
32	15937.5117900901\\
33	15937.511790092\\
34	15937.5117900058\\
35	15937.5119414378\\
36	15937.511734109\\
37	15937.5116780872\\
38	15937.5116780939\\
39	15937.5116780936\\
40	15937.511678087\\
41	15937.5116269851\\
42	15937.5116358435\\
43	15937.5116206083\\
44	15937.5116206082\\
45	15937.5116205546\\
46	15937.511620552\\
47	15937.5116205487\\
48	15937.5113175129\\
49	15937.5111071251\\
50	15937.5111219634\\
51	15937.5111219458\\
52	15937.5111219226\\
53	15937.511120652\\
54	15937.5110251474\\
55	15937.5109595565\\
56	15937.5109595564\\
57	15937.5109706118\\
58	15937.510970604\\
59	15937.5109706012\\
60	15937.510969609\\
61	15937.5109696089\\
62	15937.5104978715\\
63	15937.5104814098\\
64	15937.5104196466\\
65	15937.5104196466\\
66	15937.5104197016\\
67	15937.5104197017\\
68	15937.5104197017\\
69	15937.5104197022\\
70	15937.5105099506\\
71	15937.5105200591\\
72	15937.51052006\\
73	15937.5105200658\\
74	15937.5105200707\\
75	15937.5105378611\\
76	15937.5104990746\\
77	15937.510386772\\
78	15937.5103389919\\
79	15937.5103389917\\
80	15937.5103389917\\
81	15937.510338957\\
82	15937.510338957\\
83	15937.5102333793\\
84	15937.5102033845\\
85	15937.5101631314\\
86	15937.509926848\\
87	15937.5098747267\\
88	15937.5098747267\\
89	15937.5098747252\\
90	15937.5095663663\\
91	15937.5098842601\\
92	15937.5098842599\\
93	15937.510009259\\
94	15937.5097779562\\
95	15937.5098478438\\
96	15937.5098478436\\
97	15937.5098439442\\
98	15937.5098439443\\
99	15937.5098439447\\
100	15937.5098439462\\
101	15937.5098660859\\
102	15937.5098918126\\
103	15937.5098918125\\
104	15937.5098008702\\
105	15937.509800892\\
106	15937.509800892\\
107	15937.5098008937\\
108	15937.5097514537\\
109	15937.5097514536\\
110	15937.5097514533\\
111	15937.5097514533\\
112	15937.509751453\\
113	15937.5097514579\\
114	15937.5095570352\\
115	15937.509541585\\
116	15937.5095504428\\
117	15937.5095504427\\
118	15937.5095504428\\
119	15937.5095502215\\
120	15937.5095501313\\
121	15937.5095501302\\
122	15937.509540823\\
123	15937.5095408229\\
124	15937.5093647371\\
125	15937.5093647373\\
126	15937.5093637184\\
127	15937.5093637113\\
128	15937.5093637096\\
129	15937.5093150477\\
130	15937.5093000662\\
131	15937.5093000662\\
132	15937.5093000662\\
133	15937.5093000556\\
134	15937.5093000555\\
135	15937.5093000555\\
136	15937.509262433\\
137	15937.5092481751\\
138	15937.5092481748\\
139	15937.5093940819\\
140	15937.5093940857\\
141	15937.509394087\\
142	15937.5094780516\\
143	15937.5094145997\\
144	15937.5094145996\\
145	15937.5094145995\\
146	15937.5094548473\\
147	15937.5094548867\\
148	15937.5094548868\\
149	15937.5094514369\\
150	15937.5094258363\\
151	15937.5094258365\\
152	15937.5092885988\\
153	15937.5092885943\\
154	15937.509288591\\
155	15937.5088384363\\
156	15937.5088384335\\
157	15937.5088384313\\
158	15937.5087904011\\
159	15937.5087903973\\
160	15937.5087903972\\
161	15937.5087903947\\
162	15937.5087708111\\
163	15937.5086217559\\
164	15937.5086013341\\
165	15937.5085360105\\
166	15937.5084673526\\
167	15937.5084673524\\
168	15937.5084673523\\
169	15937.5083739722\\
170	15937.5083844902\\
171	15937.5083844902\\
172	15937.50838449\\
173	15937.5084328938\\
174	15937.5084299918\\
175	15937.5084201224\\
176	15937.5084201227\\
177	15937.5085541362\\
178	15937.5085541365\\
179	15937.5085541609\\
180	15937.5085541654\\
181	15937.5085541654\\
182	15937.5085541636\\
183	15937.5085541627\\
184	15937.5084647684\\
185	15937.5084647733\\
186	15937.5084647774\\
187	15937.5082406556\\
188	15937.5082406556\\
189	15937.5082406281\\
190	15937.5082237199\\
191	15937.5080675477\\
192	15937.5080675382\\
193	15937.5080675381\\
194	15937.5080675378\\
195	15937.5079081503\\
196	15937.5075669022\\
197	15937.5076342191\\
198	15937.5076342137\\
199	15937.5076342074\\
200	15937.5076342067\\
};
\addlegendentry{\(J_x\)}

\addplot [color=CPSred,mark=*, mark repeat = 25, mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	692.120617639742\\
2	2779.26122242264\\
3	6269.76649500512\\
4	8317.67028814706\\
5	8947.51353470826\\
6	8947.5135347079\\
7	8947.51353470702\\
8	8947.51353470685\\
9	8947.51353470685\\
10	8947.51353307813\\
11	8947.51353307797\\
12	8947.51353307782\\
13	8947.51359749196\\
14	8947.51361893937\\
15	8947.51361893947\\
16	8947.51361893957\\
17	8947.51356432761\\
18	8947.51356432778\\
19	8947.51356435855\\
20	8947.51365851203\\
21	8947.51365851586\\
22	8947.51365851649\\
23	8947.5136585165\\
24	8947.51365851643\\
25	8947.51365852171\\
26	8947.51365852187\\
27	8947.51365851975\\
28	8947.51365849751\\
29	8947.5136513314\\
30	8947.51347804469\\
31	8947.51347803851\\
32	8947.51347803562\\
33	8947.51347803827\\
34	8947.51347791536\\
35	8947.51347146177\\
36	8947.51352610689\\
37	8947.51355002768\\
38	8947.51354999922\\
39	8947.51354999784\\
40	8947.51354998788\\
41	8947.51349064926\\
42	8947.51332513567\\
43	8947.51332534631\\
44	8947.51332534634\\
45	8947.51332532076\\
46	8947.513325321\\
47	8947.51332531283\\
48	8947.51344296493\\
49	8947.51369621007\\
50	8947.51372623119\\
51	8947.51372623862\\
52	8947.51372621054\\
53	8947.51372709987\\
54	8947.51375936839\\
55	8947.5137412788\\
56	8947.51374127875\\
57	8947.51368004945\\
58	8947.51368005807\\
59	8947.51368006113\\
60	8947.51368126401\\
61	8947.51368126405\\
62	8947.51361599605\\
63	8947.51358240955\\
64	8947.51361626499\\
65	8947.51361626485\\
66	8947.51361625076\\
67	8947.51361624983\\
68	8947.51361624977\\
69	8947.51361624991\\
70	8947.5136100307\\
71	8947.51357588198\\
72	8947.51357587971\\
73	8947.51357586566\\
74	8947.51357584764\\
75	8947.51337952215\\
76	8947.51321030737\\
77	8947.51306543631\\
78	8947.51304548447\\
79	8947.51304548317\\
80	8947.51304548314\\
81	8947.51304533817\\
82	8947.51304533836\\
83	8947.51303414716\\
84	8947.51305189466\\
85	8947.51305305443\\
86	8947.5130427376\\
87	8947.51305549388\\
88	8947.5130554939\\
89	8947.51305549497\\
90	8947.51326526759\\
91	8947.51333522949\\
92	8947.51333522948\\
93	8947.51342347495\\
94	8947.51348642039\\
95	8947.51370786431\\
96	8947.51370786439\\
97	8947.51386053279\\
98	8947.51386054313\\
99	8947.51386054229\\
100	8947.51386054312\\
101	8947.51381086688\\
102	8947.51366342461\\
103	8947.51366342438\\
104	8947.51348790952\\
105	8947.51348788821\\
106	8947.51348788766\\
107	8947.5134878839\\
108	8947.51350326662\\
109	8947.51350326659\\
110	8947.51350326659\\
111	8947.51350326621\\
112	8947.51350326633\\
113	8947.5135031571\\
114	8947.51333588102\\
115	8947.51331050645\\
116	8947.51327483981\\
117	8947.5132748396\\
118	8947.51327484157\\
119	8947.5132746188\\
120	8947.51327454743\\
121	8947.51327454711\\
122	8947.51327837613\\
123	8947.51327837618\\
124	8947.51344957028\\
125	8947.51344957054\\
126	8947.51344979613\\
127	8947.51344979914\\
128	8947.51344980013\\
129	8947.51357663578\\
130	8947.51358337116\\
131	8947.51358337116\\
132	8947.51358337099\\
133	8947.51358340183\\
134	8947.51358340203\\
135	8947.51358340206\\
136	8947.51356796097\\
137	8947.51355443926\\
138	8947.51355443899\\
139	8947.5134704536\\
140	8947.51347045261\\
141	8947.51347045252\\
142	8947.51339615845\\
143	8947.51347387241\\
144	8947.51347387236\\
145	8947.5134738722\\
146	8947.51327814562\\
147	8947.51327806195\\
148	8947.51327806163\\
149	8947.51319528517\\
150	8947.51312145077\\
151	8947.51312144966\\
152	8947.51286086134\\
153	8947.51286085647\\
154	8947.51286085359\\
155	8947.51284926468\\
156	8947.51284927106\\
157	8947.5128492645\\
158	8947.51290502393\\
159	8947.51290502461\\
160	8947.51290502466\\
161	8947.51290502514\\
162	8947.51287490385\\
163	8947.51281695598\\
164	8947.51283999261\\
165	8947.51292927118\\
166	8947.51295720244\\
167	8947.51295720217\\
168	8947.51295720211\\
169	8947.51306405739\\
170	8947.51306696177\\
171	8947.5130669618\\
172	8947.51306696236\\
173	8947.51318158443\\
174	8947.51321091715\\
175	8947.51320141961\\
176	8947.5132014195\\
177	8947.51316471601\\
178	8947.51316471565\\
179	8947.51316469031\\
180	8947.51316468578\\
181	8947.5131646853\\
182	8947.51316467312\\
183	8947.5131646695\\
184	8947.51324125426\\
185	8947.51324123408\\
186	8947.51324121882\\
187	8947.51295431832\\
188	8947.51295431834\\
189	8947.51295430243\\
190	8947.51296995824\\
191	8947.51314033102\\
192	8947.51314032492\\
193	8947.51314032485\\
194	8947.51314032481\\
195	8947.513107445\\
196	8947.51304061004\\
197	8947.51304941515\\
198	8947.51304941893\\
199	8947.51304942766\\
200	8947.51304942841\\
};
\addlegendentry{\(J_y\)}

\addplot [color=CPSorange,mark=square*, mark repeat = 25, mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	-895.832353661832\\
2	-3576.89939670406\\
3	-7984.04818111904\\
4	-10513.7304231929\\
5	-11277.5131572803\\
6	-11277.5131572805\\
7	-11277.5131572809\\
8	-11277.513157281\\
9	-11277.513157281\\
10	-11277.5131757421\\
11	-11277.5131757422\\
12	-11277.5131757421\\
13	-11277.5133053585\\
14	-11277.51327986\\
15	-11277.5132798601\\
16	-11277.5132798601\\
17	-11277.5135001479\\
18	-11277.5135001478\\
19	-11277.5135001502\\
20	-11277.5132633243\\
21	-11277.5132633158\\
22	-11277.5132633102\\
23	-11277.5132633101\\
24	-11277.5132633101\\
25	-11277.5132633022\\
26	-11277.513263302\\
27	-11277.5132633002\\
28	-11277.5132632738\\
29	-11277.5132654392\\
30	-11277.5130871382\\
31	-11277.5130871435\\
32	-11277.5130871331\\
33	-11277.5130871357\\
34	-11277.51308705\\
35	-11277.512962321\\
36	-11277.5129531416\\
37	-11277.5130179751\\
38	-11277.5130179814\\
39	-11277.5130179822\\
40	-11277.5130179749\\
41	-11277.5130214739\\
42	-11277.5129744057\\
43	-11277.5129569337\\
44	-11277.5129569337\\
45	-11277.5129569989\\
46	-11277.5129570011\\
47	-11277.512957002\\
48	-11277.5132241775\\
49	-11277.5131471693\\
50	-11277.513108565\\
51	-11277.5131085693\\
52	-11277.5131086218\\
53	-11277.5131085388\\
54	-11277.5130170587\\
55	-11277.5126850463\\
56	-11277.5126850462\\
57	-11277.5126472825\\
58	-11277.5126472738\\
59	-11277.5126472467\\
60	-11277.5126451637\\
61	-11277.5126451638\\
62	-11277.5124659849\\
63	-11277.5125006116\\
64	-11277.5123956562\\
65	-11277.5123956562\\
66	-11277.5123950302\\
67	-11277.51239503\\
68	-11277.5123950296\\
69	-11277.5123950296\\
70	-11277.5120521006\\
71	-11277.5122540594\\
72	-11277.5122540578\\
73	-11277.512254049\\
74	-11277.5122540394\\
75	-11277.5122937042\\
76	-11277.5124244515\\
77	-11277.5125175999\\
78	-11277.5125564423\\
79	-11277.5125564427\\
80	-11277.5125564428\\
81	-11277.5125565398\\
82	-11277.5125565397\\
83	-11277.5125289397\\
84	-11277.512502516\\
85	-11277.5124442733\\
86	-11277.512370137\\
87	-11277.5124421945\\
88	-11277.5124421946\\
89	-11277.5124421948\\
90	-11277.5124598224\\
91	-11277.5124499709\\
92	-11277.5124499709\\
93	-11277.5124285518\\
94	-11277.5123398372\\
95	-11277.5122082847\\
96	-11277.5122082845\\
97	-11277.5118406295\\
98	-11277.5118406149\\
99	-11277.5118406153\\
100	-11277.5118406092\\
101	-11277.5116832574\\
102	-11277.511672321\\
103	-11277.511672321\\
104	-11277.5117704789\\
105	-11277.5117704311\\
106	-11277.5117704315\\
107	-11277.5117704283\\
108	-11277.5118161002\\
109	-11277.5118161002\\
110	-11277.5118161\\
111	-11277.5118161\\
112	-11277.511816101\\
113	-11277.511816113\\
114	-11277.5119424722\\
115	-11277.511925622\\
116	-11277.5119600987\\
117	-11277.5119600984\\
118	-11277.5119600986\\
119	-11277.5119602584\\
120	-11277.5119603415\\
121	-11277.5119603423\\
122	-11277.512008951\\
123	-11277.512008951\\
124	-11277.5120776344\\
125	-11277.512077634\\
126	-11277.512078227\\
127	-11277.512078229\\
128	-11277.5120782294\\
129	-11277.5119668432\\
130	-11277.5118963496\\
131	-11277.5118963496\\
132	-11277.5118963491\\
133	-11277.5118963382\\
134	-11277.511896338\\
135	-11277.511896338\\
136	-11277.511899159\\
137	-11277.5119100831\\
138	-11277.5119100825\\
139	-11277.5118635053\\
140	-11277.5118635\\
141	-11277.5118634982\\
142	-11277.511682592\\
143	-11277.5118041142\\
144	-11277.511804114\\
145	-11277.5118041137\\
146	-11277.5117972876\\
147	-11277.5117972892\\
148	-11277.5117972892\\
149	-11277.5117904285\\
150	-11277.5119944828\\
151	-11277.5119944823\\
152	-11277.5122360876\\
153	-11277.5122360932\\
154	-11277.5122360969\\
155	-11277.5124299252\\
156	-11277.5124299251\\
157	-11277.5124299298\\
158	-11277.5124631634\\
159	-11277.5124631653\\
160	-11277.5124631652\\
161	-11277.512463166\\
162	-11277.5123849965\\
163	-11277.5123028866\\
164	-11277.5122817114\\
165	-11277.5122705187\\
166	-11277.5122362716\\
167	-11277.5122362716\\
168	-11277.5122362715\\
169	-11277.5121461277\\
170	-11277.5121267202\\
171	-11277.5121267202\\
172	-11277.5121267189\\
173	-11277.5119271691\\
174	-11277.5118336469\\
175	-11277.511835902\\
176	-11277.5118359018\\
177	-11277.5116946148\\
178	-11277.5116946147\\
179	-11277.5116945719\\
180	-11277.5116945639\\
181	-11277.5116945641\\
182	-11277.5116945707\\
183	-11277.5116945718\\
184	-11277.5119271141\\
185	-11277.5119271154\\
186	-11277.5119271185\\
187	-11277.5121142923\\
188	-11277.5121142923\\
189	-11277.5121142943\\
190	-11277.5121147089\\
191	-11277.5121990771\\
192	-11277.5121990999\\
193	-11277.5121991001\\
194	-11277.5121991\\
195	-11277.5122427967\\
196	-11277.5122514041\\
197	-11277.5120795576\\
198	-11277.5120795594\\
199	-11277.5120795615\\
200	-11277.5120795618\\
};
\addlegendentry{\(J_z\)}


\addplot [color=CPSdarkblue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	1303.25567092261\\
2	5172.17311792507\\
3	11412.5837445933\\
4	14905.7688994232\\
5	15937.3891499757\\
6	15937.3891499757\\
7	15937.3891499753\\
8	15937.3891499753\\
9	15937.389121413\\
10	15937.3891237408\\
11	15937.3891237408\\
12	15937.3891476079\\
13	15937.388920076\\
14	15937.3888330349\\
15	15937.3885873429\\
16	15937.3886898678\\
17	15937.3885209335\\
18	15937.3884566565\\
19	15937.3884566447\\
20	15937.3884505181\\
21	15937.3884505186\\
22	15937.3884505189\\
23	15937.3885001379\\
24	15937.3885001379\\
25	15937.3885001379\\
26	15937.3885808316\\
27	15937.3885808316\\
28	15937.3885808319\\
29	15937.3885820452\\
30	15937.3886295178\\
31	15937.3886295175\\
32	15937.3886295213\\
33	15937.3886295223\\
34	15937.3886294978\\
35	15937.3887838577\\
36	15937.3886526416\\
37	15937.3886077375\\
38	15937.3886077392\\
39	15937.3886077392\\
40	15937.3886077374\\
41	15937.3885839642\\
42	15937.3885897875\\
43	15937.3885858536\\
44	15937.3884399698\\
45	15937.3884399586\\
46	15937.388439958\\
47	15937.3884399571\\
48	15937.3882174395\\
49	15937.3881122876\\
50	15937.3881238429\\
51	15937.3881238365\\
52	15937.3881238381\\
53	15937.3881235166\\
54	15937.3880708726\\
55	15937.3880303175\\
56	15937.3878513385\\
57	15937.3878696827\\
58	15937.3878696803\\
59	15937.3878696797\\
60	15937.3878694588\\
61	15937.3878694588\\
62	15937.3875672788\\
63	15937.3875520077\\
64	15937.3875103412\\
65	15937.3875103412\\
66	15937.3875103598\\
67	15937.3875103598\\
68	15937.3875103599\\
69	15937.3875103601\\
70	15937.3875961784\\
71	15937.3875989029\\
72	15937.3875989032\\
73	15937.3875989046\\
74	15937.3875989061\\
75	15937.3876100478\\
76	15937.3875718502\\
77	15937.3874916031\\
78	15937.3874661753\\
79	15937.3874661752\\
80	15937.3872585688\\
81	15937.3872585573\\
82	15937.3872585573\\
83	15937.3871474696\\
84	15937.3871280328\\
85	15937.3870993926\\
86	15937.386951806\\
87	15937.3869103252\\
88	15937.3863721814\\
89	15937.3863721809\\
90	15937.3861811421\\
91	15937.386438274\\
92	15937.385853873\\
93	15937.3859354435\\
94	15937.3857602176\\
95	15937.3858165119\\
96	15937.3858165118\\
97	15937.3858437509\\
98	15937.3858437509\\
99	15937.3858437511\\
100	15937.3858437516\\
101	15937.385862074\\
102	15937.3858731373\\
103	15937.3858731373\\
104	15937.3858172709\\
105	15937.3858172778\\
106	15937.3858172778\\
107	15937.3858172785\\
108	15937.3857837035\\
109	15937.3854449082\\
110	15937.3854449081\\
111	15937.3854449081\\
112	15937.385444908\\
113	15937.3854449102\\
114	15937.3853322288\\
115	15937.3853220462\\
116	15937.3853328681\\
117	15937.385332868\\
118	15937.3853328681\\
119	15937.385332805\\
120	15937.3853327871\\
121	15937.3853327866\\
122	15937.3853284137\\
123	15937.3850723509\\
124	15937.3849674451\\
125	15937.3849674452\\
126	15937.3849672044\\
127	15937.3849672029\\
128	15937.3849672022\\
129	15937.3849278167\\
130	15937.3849173272\\
131	15937.384843815\\
132	15937.384843815\\
133	15937.3848438117\\
134	15937.3848438117\\
135	15937.3847918582\\
136	15937.3847825334\\
137	15937.3847716142\\
138	15937.3847716141\\
139	15937.3848942567\\
140	15937.3848942579\\
141	15937.3848942583\\
142	15937.3849554864\\
143	15937.3849282985\\
144	15937.3849282985\\
145	15937.3849282985\\
146	15937.3849568496\\
147	15937.3849568627\\
148	15937.3849568627\\
149	15937.3849566991\\
150	15937.3849361815\\
151	15937.3849361816\\
152	15937.3849361816\\
153	15937.3849361798\\
154	15937.3849361785\\
155	15937.3846255096\\
156	15937.3846255084\\
157	15937.3846255076\\
158	15937.3845973375\\
159	15937.384597336\\
160	15937.3845973359\\
161	15937.3845973346\\
162	15937.3845852307\\
163	15937.3844798252\\
164	15937.3844822607\\
165	15937.3844311048\\
166	15937.3843780054\\
167	15937.3843780054\\
168	15937.3840310515\\
169	15937.3839613081\\
170	15937.3839717919\\
171	15937.3842912211\\
172	15937.384291221\\
173	15937.3843318708\\
174	15937.3843279666\\
175	15937.3843250975\\
176	15937.3843250976\\
177	15937.3844508875\\
178	15937.3844508876\\
179	15937.3844508913\\
180	15937.3844508931\\
181	15937.3844508931\\
182	15937.3844508926\\
183	15937.3844508923\\
184	15937.3843811837\\
185	15937.3843811853\\
186	15937.3843811862\\
187	15937.3841957839\\
188	15937.3842012478\\
189	15937.3842012375\\
190	15937.3841907049\\
191	15937.3841017771\\
192	15937.3841017752\\
193	15937.3836903429\\
194	15937.3833759472\\
195	15937.3833034508\\
196	15937.3831060104\\
197	15937.3831667403\\
198	15937.3831667382\\
199	15937.3831667373\\
200	15937.3831667372\\  
};
%\addlegendentry{\(J_x\)}

\addplot [color=CPSred, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	692.120464389741\\
2	2779.25710410561\\
3	6269.73865435905\\
4	8317.60542699783\\
5	8947.42019014995\\
6	8947.42019014981\\
7	8947.42019014946\\
8	8947.42019014938\\
9	8947.42017248726\\
10	8947.42017026164\\
11	8947.4201702616\\
12	8947.41979575173\\
13	8947.41983483697\\
14	8947.41985111927\\
15	8947.42011962959\\
16	8947.42049413778\\
17	8947.42049845648\\
18	8947.42090583035\\
19	8947.42090584093\\
20	8947.42101052566\\
21	8947.42101052641\\
22	8947.42101052651\\
23	8947.42110584781\\
24	8947.42110584779\\
25	8947.42110584921\\
26	8947.42136707979\\
27	8947.42136707961\\
28	8947.42136707279\\
29	8947.42136186012\\
30	8947.42128893598\\
31	8947.42128893501\\
32	8947.42128893397\\
33	8947.42128893526\\
34	8947.42128890104\\
35	8947.42130261118\\
36	8947.42133627489\\
37	8947.4213465741\\
38	8947.42134656707\\
39	8947.42134656687\\
40	8947.42134656404\\
41	8947.42132375152\\
42	8947.42120897428\\
43	8947.42120546473\\
44	8947.42131431506\\
45	8947.42131430996\\
46	8947.42131431002\\
47	8947.42131430762\\
48	8947.42140079157\\
49	8947.42151896061\\
50	8947.42153763058\\
51	8947.42153763338\\
52	8947.42153761808\\
53	8947.42153784291\\
54	8947.42154726264\\
55	8947.42154453931\\
56	8947.42146172428\\
57	8947.42141360418\\
58	8947.42141360691\\
59	8947.42141360746\\
60	8947.42141388351\\
61	8947.42141388353\\
62	8947.42138334591\\
63	8947.42134796834\\
64	8947.4213694626\\
65	8947.42136946253\\
66	8947.42136945674\\
67	8947.42136945642\\
68	8947.4213694564\\
69	8947.42136945646\\
70	8947.4213467094\\
71	8947.421326896\\
72	8947.42132689507\\
73	8947.42132689114\\
74	8947.42132688575\\
75	8947.42119374043\\
76	8947.42103631868\\
77	8947.42093231607\\
78	8947.42091840316\\
79	8947.42091840259\\
80	8947.42091460271\\
81	8947.42091455513\\
82	8947.42091455519\\
83	8947.42091100181\\
84	8947.42092327883\\
85	8947.4209226704\\
86	8947.4209198118\\
87	8947.42092678389\\
88	8947.42105961171\\
89	8947.42105961212\\
90	8947.42120229575\\
91	8947.42128508372\\
92	8947.42127757319\\
93	8947.42132621308\\
94	8947.42137350957\\
95	8947.42153805571\\
96	8947.42153805575\\
97	8947.4216459452\\
98	8947.42164594869\\
99	8947.42164594839\\
100	8947.42164594874\\
101	8947.42162283953\\
102	8947.42153650611\\
103	8947.42153650605\\
104	8947.42143603498\\
105	8947.42143602847\\
106	8947.42143602832\\
107	8947.42143602679\\
108	8947.42144692851\\
109	8947.42120230297\\
110	8947.42120230298\\
111	8947.42120230283\\
112	8947.4212023029\\
113	8947.42120226598\\
114	8947.42109588019\\
115	8947.42108304242\\
116	8947.42105761745\\
117	8947.42105761735\\
118	8947.42105761787\\
119	8947.4210575587\\
120	8947.42105754525\\
121	8947.42105754512\\
122	8947.42106050325\\
123	8947.42127692667\\
124	8947.42137372928\\
125	8947.42137372934\\
126	8947.42137379315\\
127	8947.4213737939\\
128	8947.4213737943\\
129	8947.42147766996\\
130	8947.42148401733\\
131	8947.42148244959\\
132	8947.42148244955\\
133	8947.42148245856\\
134	8947.42148245862\\
135	8947.42157437706\\
136	8947.42156916889\\
137	8947.42156178445\\
138	8947.42156178436\\
139	8947.4215030016\\
140	8947.42150300116\\
141	8947.42150300113\\
142	8947.42146534141\\
143	8947.42149909925\\
144	8947.42149909924\\
145	8947.4214990992\\
146	8947.42136652448\\
147	8947.42136649528\\
148	8947.42136649514\\
149	8947.42131052061\\
150	8947.42125446628\\
151	8947.421254466\\
152	8947.42125446601\\
153	8947.42125446423\\
154	8947.42125446321\\
155	8947.42118110349\\
156	8947.42118110625\\
157	8947.42118110439\\
158	8947.42122314052\\
159	8947.4212231408\\
160	8947.42122314083\\
161	8947.42122314108\\
162	8947.42119514049\\
163	8947.42116066121\\
164	8947.4211777475\\
165	8947.42124126781\\
166	8947.42124599639\\
167	8947.42124599629\\
168	8947.42113217842\\
169	8947.42121326496\\
170	8947.42121258141\\
171	8947.42144428458\\
172	8947.42144428478\\
173	8947.4215371909\\
174	8947.42155768971\\
175	8947.42155546827\\
176	8947.42155546825\\
177	8947.42152280278\\
178	8947.42152280269\\
179	8947.42152279901\\
180	8947.42152279727\\
181	8947.42152279714\\
182	8947.42152279409\\
183	8947.42152279314\\
184	8947.42158660473\\
185	8947.42158659954\\
186	8947.42158659605\\
187	8947.42139157068\\
188	8947.42136532836\\
189	8947.42136532289\\
190	8947.42137641277\\
191	8947.42145647774\\
192	8947.42145647667\\
193	8947.42132050232\\
194	8947.4212918408\\
195	8947.42126983218\\
196	8947.42122210564\\
197	8947.42123735753\\
198	8947.42123735912\\
199	8947.42123736029\\
200	8947.42123736048\\
};
%\addlegendentry{\(J_y\)}

\addplot [color=CPSorange, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	-895.832199900619\\
2	-3576.89579697002\\
3	-7984.02037269511\\
4	-10513.6599393179\\
5	-11277.40986878\\
6	-11277.40986878\\
7	-11277.4098687802\\
8	-11277.4098687802\\
9	-11277.4098842133\\
10	-11277.409895453\\
11	-11277.409895453\\
12	-11277.4099842889\\
13	-11277.4100694755\\
14	-11277.410052228\\
15	-11277.4101963421\\
16	-11277.410390179\\
17	-11277.4105286746\\
18	-11277.4105544867\\
19	-11277.4105544878\\
20	-11277.4102912858\\
21	-11277.410291284\\
22	-11277.4102912832\\
23	-11277.4098879048\\
24	-11277.4098879048\\
25	-11277.4098879029\\
26	-11277.4094820087\\
27	-11277.4094820086\\
28	-11277.4094820007\\
29	-11277.4094829716\\
30	-11277.4093949431\\
31	-11277.4093949441\\
32	-11277.4093949404\\
33	-11277.4093949417\\
34	-11277.409394917\\
35	-11277.4092668149\\
36	-11277.4092587444\\
37	-11277.4093240025\\
38	-11277.4093240043\\
39	-11277.4093240045\\
40	-11277.4093240025\\
41	-11277.4093296019\\
42	-11277.4093218531\\
43	-11277.4093240325\\
44	-11277.4093041788\\
45	-11277.4093041921\\
46	-11277.4093041926\\
47	-11277.4093041929\\
48	-11277.4095127508\\
49	-11277.4094701412\\
50	-11277.4094404503\\
51	-11277.4094404518\\
52	-11277.4094404678\\
53	-11277.4094404508\\
54	-11277.4093537536\\
55	-11277.4091690613\\
56	-11277.4090197049\\
57	-11277.4089921858\\
58	-11277.408992183\\
59	-11277.4089921811\\
60	-11277.4089916928\\
61	-11277.4089916928\\
62	-11277.4088709727\\
63	-11277.4089088278\\
64	-11277.4088459788\\
65	-11277.4088459788\\
66	-11277.4088457925\\
67	-11277.4088457924\\
68	-11277.4088457923\\
69	-11277.4088457923\\
70	-11277.4086151443\\
71	-11277.4088025179\\
72	-11277.4088025173\\
73	-11277.4088025152\\
74	-11277.4088025123\\
75	-11277.4088262263\\
76	-11277.4089577493\\
77	-11277.4090405703\\
78	-11277.4090666516\\
79	-11277.4090666518\\
80	-11277.4094576568\\
81	-11277.4094576898\\
82	-11277.4094576898\\
83	-11277.4094305698\\
84	-11277.409413862\\
85	-11277.4093762278\\
86	-11277.4093272591\\
87	-11277.4093743449\\
88	-11277.4095379528\\
89	-11277.4095379529\\
90	-11277.4095290326\\
91	-11277.4095077054\\
92	-11277.4093516264\\
93	-11277.4093464392\\
94	-11277.4092746206\\
95	-11277.409186659\\
96	-11277.409186659\\
97	-11277.4089608884\\
98	-11277.4089608835\\
99	-11277.4089608836\\
100	-11277.4089608814\\
101	-11277.4088651066\\
102	-11277.4088520248\\
103	-11277.4088520248\\
104	-11277.4089014583\\
105	-11277.4089014435\\
106	-11277.4089014436\\
107	-11277.4089014423\\
108	-11277.4089301951\\
109	-11277.4085813871\\
110	-11277.408581387\\
111	-11277.408581387\\
112	-11277.4085813872\\
113	-11277.4085813914\\
114	-11277.4086705538\\
115	-11277.4086618396\\
116	-11277.4086845533\\
117	-11277.4086845531\\
118	-11277.4086845531\\
119	-11277.4086845979\\
120	-11277.4086846145\\
121	-11277.4086846148\\
122	-11277.4087163242\\
123	-11277.4088892599\\
124	-11277.408936439\\
125	-11277.4089364389\\
126	-11277.4089365759\\
127	-11277.4089365762\\
128	-11277.4089365764\\
129	-11277.4088326598\\
130	-11277.4087836476\\
131	-11277.4085427274\\
132	-11277.4085427273\\
133	-11277.4085427239\\
134	-11277.4085427238\\
135	-11277.4084151442\\
136	-11277.4084132272\\
137	-11277.4084197284\\
138	-11277.4084197282\\
139	-11277.4083715863\\
140	-11277.4083715846\\
141	-11277.4083715841\\
142	-11277.4082574303\\
143	-11277.4083371386\\
144	-11277.4083371385\\
145	-11277.4083371385\\
146	-11277.4083184578\\
147	-11277.4083184592\\
148	-11277.4083184593\\
149	-11277.4083146001\\
150	-11277.4084595908\\
151	-11277.4084595907\\
152	-11277.4084595908\\
153	-11277.4084595929\\
154	-11277.4084595944\\
155	-11277.4086406147\\
156	-11277.4086406147\\
157	-11277.408640616\\
158	-11277.4086611709\\
159	-11277.4086611716\\
160	-11277.4086611715\\
161	-11277.408661172\\
162	-11277.4086098748\\
163	-11277.4085254066\\
164	-11277.4085062387\\
165	-11277.4084998671\\
166	-11277.4084853825\\
167	-11277.4084853825\\
168	-11277.4083598424\\
169	-11277.4082880311\\
170	-11277.4082745677\\
171	-11277.4083629873\\
172	-11277.4083629869\\
173	-11277.4082488058\\
174	-11277.4081812015\\
175	-11277.4081866195\\
176	-11277.4081866194\\
177	-11277.4080615468\\
178	-11277.4080615467\\
179	-11277.4080615409\\
180	-11277.4080615378\\
181	-11277.4080615378\\
182	-11277.4080615395\\
183	-11277.4080615399\\
184	-11277.4082765941\\
185	-11277.4082765943\\
186	-11277.4082765952\\
187	-11277.408417339\\
188	-11277.4084902251\\
189	-11277.4084902257\\
190	-11277.4084917744\\
191	-11277.4085507961\\
192	-11277.4085508008\\
193	-11277.4088273662\\
194	-11277.4087912788\\
195	-11277.4088116934\\
196	-11277.4088088671\\
197	-11277.4086698223\\
198	-11277.408669823\\
199	-11277.4086698233\\
200	-11277.4086698234\\
};
%\addlegendentry{\(J_z\)}

\end{axis}
\end{tikzpicture}%


==> figures/LShape/angularMomentumANNMooneyRivlinDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.934\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={t\,[s]},
ymin=-12000,
ymax=20000,
ylabel style={font=\color{white!15!black}},
ylabel={\(\vec{J}\)\,[Nms]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=CPSdarkblue,mark=triangle*, mark repeat = 25, mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	1303.25582294672\\
2	5172.17579848843\\
3	11412.6116065779\\
4	14905.8507467066\\
5	15937.5124213685\\
6	15937.5124213684\\
7	15937.5124213677\\
8	15937.5124213675\\
9	15937.5124213675\\
10	15937.5124215105\\
11	15937.5124215106\\
12	15937.5124215106\\
13	15937.512080258\\
14	15937.5119723842\\
15	15937.5119723842\\
16	15937.5119723842\\
17	15937.5117135862\\
18	15937.5117135862\\
19	15937.5117135506\\
20	15937.5116915708\\
21	15937.5116915734\\
22	15937.5116915754\\
23	15937.5116915754\\
24	15937.5116915756\\
25	15937.511691575\\
26	15937.511691575\\
27	15937.5116915752\\
28	15937.5116915766\\
29	15937.5116934528\\
30	15937.511790081\\
31	15937.5117900796\\
32	15937.5117900901\\
33	15937.511790092\\
34	15937.5117900058\\
35	15937.5119414378\\
36	15937.511734109\\
37	15937.5116780872\\
38	15937.5116780939\\
39	15937.5116780936\\
40	15937.511678087\\
41	15937.5116269851\\
42	15937.5116358435\\
43	15937.5116206083\\
44	15937.5116206082\\
45	15937.5116205546\\
46	15937.511620552\\
47	15937.5116205487\\
48	15937.5113175129\\
49	15937.5111071251\\
50	15937.5111219634\\
51	15937.5111219458\\
52	15937.5111219226\\
53	15937.511120652\\
54	15937.5110251474\\
55	15937.5109595565\\
56	15937.5109595564\\
57	15937.5109706118\\
58	15937.510970604\\
59	15937.5109706012\\
60	15937.510969609\\
61	15937.5109696089\\
62	15937.5104978715\\
63	15937.5104814098\\
64	15937.5104196466\\
65	15937.5104196466\\
66	15937.5104197016\\
67	15937.5104197017\\
68	15937.5104197017\\
69	15937.5104197022\\
70	15937.5105099506\\
71	15937.5105200591\\
72	15937.51052006\\
73	15937.5105200658\\
74	15937.5105200707\\
75	15937.5105378611\\
76	15937.5104990746\\
77	15937.510386772\\
78	15937.5103389919\\
79	15937.5103389917\\
80	15937.5103389917\\
81	15937.510338957\\
82	15937.510338957\\
83	15937.5102333793\\
84	15937.5102033845\\
85	15937.5101631314\\
86	15937.509926848\\
87	15937.5098747267\\
88	15937.5098747267\\
89	15937.5098747252\\
90	15937.5095663663\\
91	15937.5098842601\\
92	15937.5098842599\\
93	15937.510009259\\
94	15937.5097779562\\
95	15937.5098478438\\
96	15937.5098478436\\
97	15937.5098439442\\
98	15937.5098439443\\
99	15937.5098439447\\
100	15937.5098439462\\
101	15937.5098660859\\
102	15937.5098918126\\
103	15937.5098918125\\
104	15937.5098008702\\
105	15937.509800892\\
106	15937.509800892\\
107	15937.5098008937\\
108	15937.5097514537\\
109	15937.5097514536\\
110	15937.5097514533\\
111	15937.5097514533\\
112	15937.509751453\\
113	15937.5097514579\\
114	15937.5095570352\\
115	15937.509541585\\
116	15937.5095504428\\
117	15937.5095504427\\
118	15937.5095504428\\
119	15937.5095502215\\
120	15937.5095501313\\
121	15937.5095501302\\
122	15937.509540823\\
123	15937.5095408229\\
124	15937.5093647371\\
125	15937.5093647373\\
126	15937.5093637184\\
127	15937.5093637113\\
128	15937.5093637096\\
129	15937.5093150477\\
130	15937.5093000662\\
131	15937.5093000662\\
132	15937.5093000662\\
133	15937.5093000556\\
134	15937.5093000555\\
135	15937.5093000555\\
136	15937.509262433\\
137	15937.5092481751\\
138	15937.5092481748\\
139	15937.5093940819\\
140	15937.5093940857\\
141	15937.509394087\\
142	15937.5094780516\\
143	15937.5094145997\\
144	15937.5094145996\\
145	15937.5094145995\\
146	15937.5094548473\\
147	15937.5094548867\\
148	15937.5094548868\\
149	15937.5094514369\\
150	15937.5094258363\\
151	15937.5094258365\\
152	15937.5092885988\\
153	15937.5092885943\\
154	15937.509288591\\
155	15937.5088384363\\
156	15937.5088384335\\
157	15937.5088384313\\
158	15937.5087904011\\
159	15937.5087903973\\
160	15937.5087903972\\
161	15937.5087903947\\
162	15937.5087708111\\
163	15937.5086217559\\
164	15937.5086013341\\
165	15937.5085360105\\
166	15937.5084673526\\
167	15937.5084673524\\
168	15937.5084673523\\
169	15937.5083739722\\
170	15937.5083844902\\
171	15937.5083844902\\
172	15937.50838449\\
173	15937.5084328938\\
174	15937.5084299918\\
175	15937.5084201224\\
176	15937.5084201227\\
177	15937.5085541362\\
178	15937.5085541365\\
179	15937.5085541609\\
180	15937.5085541654\\
181	15937.5085541654\\
182	15937.5085541636\\
183	15937.5085541627\\
184	15937.5084647684\\
185	15937.5084647733\\
186	15937.5084647774\\
187	15937.5082406556\\
188	15937.5082406556\\
189	15937.5082406281\\
190	15937.5082237199\\
191	15937.5080675477\\
192	15937.5080675382\\
193	15937.5080675381\\
194	15937.5080675378\\
195	15937.5079081503\\
196	15937.5075669022\\
197	15937.5076342191\\
198	15937.5076342137\\
199	15937.5076342074\\
200	15937.5076342067\\
};
\addlegendentry{\(J_x\)}

\addplot [color=CPSred,mark=*, mark repeat = 25, mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	692.120617639742\\
2	2779.26122242264\\
3	6269.76649500512\\
4	8317.67028814706\\
5	8947.51353470826\\
6	8947.5135347079\\
7	8947.51353470702\\
8	8947.51353470685\\
9	8947.51353470685\\
10	8947.51353307813\\
11	8947.51353307797\\
12	8947.51353307782\\
13	8947.51359749196\\
14	8947.51361893937\\
15	8947.51361893947\\
16	8947.51361893957\\
17	8947.51356432761\\
18	8947.51356432778\\
19	8947.51356435855\\
20	8947.51365851203\\
21	8947.51365851586\\
22	8947.51365851649\\
23	8947.5136585165\\
24	8947.51365851643\\
25	8947.51365852171\\
26	8947.51365852187\\
27	8947.51365851975\\
28	8947.51365849751\\
29	8947.5136513314\\
30	8947.51347804469\\
31	8947.51347803851\\
32	8947.51347803562\\
33	8947.51347803827\\
34	8947.51347791536\\
35	8947.51347146177\\
36	8947.51352610689\\
37	8947.51355002768\\
38	8947.51354999922\\
39	8947.51354999784\\
40	8947.51354998788\\
41	8947.51349064926\\
42	8947.51332513567\\
43	8947.51332534631\\
44	8947.51332534634\\
45	8947.51332532076\\
46	8947.513325321\\
47	8947.51332531283\\
48	8947.51344296493\\
49	8947.51369621007\\
50	8947.51372623119\\
51	8947.51372623862\\
52	8947.51372621054\\
53	8947.51372709987\\
54	8947.51375936839\\
55	8947.5137412788\\
56	8947.51374127875\\
57	8947.51368004945\\
58	8947.51368005807\\
59	8947.51368006113\\
60	8947.51368126401\\
61	8947.51368126405\\
62	8947.51361599605\\
63	8947.51358240955\\
64	8947.51361626499\\
65	8947.51361626485\\
66	8947.51361625076\\
67	8947.51361624983\\
68	8947.51361624977\\
69	8947.51361624991\\
70	8947.5136100307\\
71	8947.51357588198\\
72	8947.51357587971\\
73	8947.51357586566\\
74	8947.51357584764\\
75	8947.51337952215\\
76	8947.51321030737\\
77	8947.51306543631\\
78	8947.51304548447\\
79	8947.51304548317\\
80	8947.51304548314\\
81	8947.51304533817\\
82	8947.51304533836\\
83	8947.51303414716\\
84	8947.51305189466\\
85	8947.51305305443\\
86	8947.5130427376\\
87	8947.51305549388\\
88	8947.5130554939\\
89	8947.51305549497\\
90	8947.51326526759\\
91	8947.51333522949\\
92	8947.51333522948\\
93	8947.51342347495\\
94	8947.51348642039\\
95	8947.51370786431\\
96	8947.51370786439\\
97	8947.51386053279\\
98	8947.51386054313\\
99	8947.51386054229\\
100	8947.51386054312\\
101	8947.51381086688\\
102	8947.51366342461\\
103	8947.51366342438\\
104	8947.51348790952\\
105	8947.51348788821\\
106	8947.51348788766\\
107	8947.5134878839\\
108	8947.51350326662\\
109	8947.51350326659\\
110	8947.51350326659\\
111	8947.51350326621\\
112	8947.51350326633\\
113	8947.5135031571\\
114	8947.51333588102\\
115	8947.51331050645\\
116	8947.51327483981\\
117	8947.5132748396\\
118	8947.51327484157\\
119	8947.5132746188\\
120	8947.51327454743\\
121	8947.51327454711\\
122	8947.51327837613\\
123	8947.51327837618\\
124	8947.51344957028\\
125	8947.51344957054\\
126	8947.51344979613\\
127	8947.51344979914\\
128	8947.51344980013\\
129	8947.51357663578\\
130	8947.51358337116\\
131	8947.51358337116\\
132	8947.51358337099\\
133	8947.51358340183\\
134	8947.51358340203\\
135	8947.51358340206\\
136	8947.51356796097\\
137	8947.51355443926\\
138	8947.51355443899\\
139	8947.5134704536\\
140	8947.51347045261\\
141	8947.51347045252\\
142	8947.51339615845\\
143	8947.51347387241\\
144	8947.51347387236\\
145	8947.5134738722\\
146	8947.51327814562\\
147	8947.51327806195\\
148	8947.51327806163\\
149	8947.51319528517\\
150	8947.51312145077\\
151	8947.51312144966\\
152	8947.51286086134\\
153	8947.51286085647\\
154	8947.51286085359\\
155	8947.51284926468\\
156	8947.51284927106\\
157	8947.5128492645\\
158	8947.51290502393\\
159	8947.51290502461\\
160	8947.51290502466\\
161	8947.51290502514\\
162	8947.51287490385\\
163	8947.51281695598\\
164	8947.51283999261\\
165	8947.51292927118\\
166	8947.51295720244\\
167	8947.51295720217\\
168	8947.51295720211\\
169	8947.51306405739\\
170	8947.51306696177\\
171	8947.5130669618\\
172	8947.51306696236\\
173	8947.51318158443\\
174	8947.51321091715\\
175	8947.51320141961\\
176	8947.5132014195\\
177	8947.51316471601\\
178	8947.51316471565\\
179	8947.51316469031\\
180	8947.51316468578\\
181	8947.5131646853\\
182	8947.51316467312\\
183	8947.5131646695\\
184	8947.51324125426\\
185	8947.51324123408\\
186	8947.51324121882\\
187	8947.51295431832\\
188	8947.51295431834\\
189	8947.51295430243\\
190	8947.51296995824\\
191	8947.51314033102\\
192	8947.51314032492\\
193	8947.51314032485\\
194	8947.51314032481\\
195	8947.513107445\\
196	8947.51304061004\\
197	8947.51304941515\\
198	8947.51304941893\\
199	8947.51304942766\\
200	8947.51304942841\\
};
\addlegendentry{\(J_y\)}

\addplot [color=CPSorange,mark=square*, mark repeat = 25, mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	-895.832353661832\\
2	-3576.89939670406\\
3	-7984.04818111904\\
4	-10513.7304231929\\
5	-11277.5131572803\\
6	-11277.5131572805\\
7	-11277.5131572809\\
8	-11277.513157281\\
9	-11277.513157281\\
10	-11277.5131757421\\
11	-11277.5131757422\\
12	-11277.5131757421\\
13	-11277.5133053585\\
14	-11277.51327986\\
15	-11277.5132798601\\
16	-11277.5132798601\\
17	-11277.5135001479\\
18	-11277.5135001478\\
19	-11277.5135001502\\
20	-11277.5132633243\\
21	-11277.5132633158\\
22	-11277.5132633102\\
23	-11277.5132633101\\
24	-11277.5132633101\\
25	-11277.5132633022\\
26	-11277.513263302\\
27	-11277.5132633002\\
28	-11277.5132632738\\
29	-11277.5132654392\\
30	-11277.5130871382\\
31	-11277.5130871435\\
32	-11277.5130871331\\
33	-11277.5130871357\\
34	-11277.51308705\\
35	-11277.512962321\\
36	-11277.5129531416\\
37	-11277.5130179751\\
38	-11277.5130179814\\
39	-11277.5130179822\\
40	-11277.5130179749\\
41	-11277.5130214739\\
42	-11277.5129744057\\
43	-11277.5129569337\\
44	-11277.5129569337\\
45	-11277.5129569989\\
46	-11277.5129570011\\
47	-11277.512957002\\
48	-11277.5132241775\\
49	-11277.5131471693\\
50	-11277.513108565\\
51	-11277.5131085693\\
52	-11277.5131086218\\
53	-11277.5131085388\\
54	-11277.5130170587\\
55	-11277.5126850463\\
56	-11277.5126850462\\
57	-11277.5126472825\\
58	-11277.5126472738\\
59	-11277.5126472467\\
60	-11277.5126451637\\
61	-11277.5126451638\\
62	-11277.5124659849\\
63	-11277.5125006116\\
64	-11277.5123956562\\
65	-11277.5123956562\\
66	-11277.5123950302\\
67	-11277.51239503\\
68	-11277.5123950296\\
69	-11277.5123950296\\
70	-11277.5120521006\\
71	-11277.5122540594\\
72	-11277.5122540578\\
73	-11277.512254049\\
74	-11277.5122540394\\
75	-11277.5122937042\\
76	-11277.5124244515\\
77	-11277.5125175999\\
78	-11277.5125564423\\
79	-11277.5125564427\\
80	-11277.5125564428\\
81	-11277.5125565398\\
82	-11277.5125565397\\
83	-11277.5125289397\\
84	-11277.512502516\\
85	-11277.5124442733\\
86	-11277.512370137\\
87	-11277.5124421945\\
88	-11277.5124421946\\
89	-11277.5124421948\\
90	-11277.5124598224\\
91	-11277.5124499709\\
92	-11277.5124499709\\
93	-11277.5124285518\\
94	-11277.5123398372\\
95	-11277.5122082847\\
96	-11277.5122082845\\
97	-11277.5118406295\\
98	-11277.5118406149\\
99	-11277.5118406153\\
100	-11277.5118406092\\
101	-11277.5116832574\\
102	-11277.511672321\\
103	-11277.511672321\\
104	-11277.5117704789\\
105	-11277.5117704311\\
106	-11277.5117704315\\
107	-11277.5117704283\\
108	-11277.5118161002\\
109	-11277.5118161002\\
110	-11277.5118161\\
111	-11277.5118161\\
112	-11277.511816101\\
113	-11277.511816113\\
114	-11277.5119424722\\
115	-11277.511925622\\
116	-11277.5119600987\\
117	-11277.5119600984\\
118	-11277.5119600986\\
119	-11277.5119602584\\
120	-11277.5119603415\\
121	-11277.5119603423\\
122	-11277.512008951\\
123	-11277.512008951\\
124	-11277.5120776344\\
125	-11277.512077634\\
126	-11277.512078227\\
127	-11277.512078229\\
128	-11277.5120782294\\
129	-11277.5119668432\\
130	-11277.5118963496\\
131	-11277.5118963496\\
132	-11277.5118963491\\
133	-11277.5118963382\\
134	-11277.511896338\\
135	-11277.511896338\\
136	-11277.511899159\\
137	-11277.5119100831\\
138	-11277.5119100825\\
139	-11277.5118635053\\
140	-11277.5118635\\
141	-11277.5118634982\\
142	-11277.511682592\\
143	-11277.5118041142\\
144	-11277.511804114\\
145	-11277.5118041137\\
146	-11277.5117972876\\
147	-11277.5117972892\\
148	-11277.5117972892\\
149	-11277.5117904285\\
150	-11277.5119944828\\
151	-11277.5119944823\\
152	-11277.5122360876\\
153	-11277.5122360932\\
154	-11277.5122360969\\
155	-11277.5124299252\\
156	-11277.5124299251\\
157	-11277.5124299298\\
158	-11277.5124631634\\
159	-11277.5124631653\\
160	-11277.5124631652\\
161	-11277.512463166\\
162	-11277.5123849965\\
163	-11277.5123028866\\
164	-11277.5122817114\\
165	-11277.5122705187\\
166	-11277.5122362716\\
167	-11277.5122362716\\
168	-11277.5122362715\\
169	-11277.5121461277\\
170	-11277.5121267202\\
171	-11277.5121267202\\
172	-11277.5121267189\\
173	-11277.5119271691\\
174	-11277.5118336469\\
175	-11277.511835902\\
176	-11277.5118359018\\
177	-11277.5116946148\\
178	-11277.5116946147\\
179	-11277.5116945719\\
180	-11277.5116945639\\
181	-11277.5116945641\\
182	-11277.5116945707\\
183	-11277.5116945718\\
184	-11277.5119271141\\
185	-11277.5119271154\\
186	-11277.5119271185\\
187	-11277.5121142923\\
188	-11277.5121142923\\
189	-11277.5121142943\\
190	-11277.5121147089\\
191	-11277.5121990771\\
192	-11277.5121990999\\
193	-11277.5121991001\\
194	-11277.5121991\\
195	-11277.5122427967\\
196	-11277.5122514041\\
197	-11277.5120795576\\
198	-11277.5120795594\\
199	-11277.5120795615\\
200	-11277.5120795618\\
};
\addlegendentry{\(J_z\)}

\end{axis}
\end{tikzpicture}%


==> figures/LShape/angularMomentumMooneyRivlinDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.934\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={t\,[s]},
ymin=-12000,
ymax=20000,
ylabel style={font=\color{white!15!black}},
ylabel={\(\vec{J}\)\,[Nms]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=CPSdarkblue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	1303.25567092261\\
2	5172.17311792507\\
3	11412.5837445933\\
4	14905.7688994232\\
5	15937.3891499757\\
6	15937.3891499757\\
7	15937.3891499753\\
8	15937.3891499753\\
9	15937.389121413\\
10	15937.3891237408\\
11	15937.3891237408\\
12	15937.3891476079\\
13	15937.388920076\\
14	15937.3888330349\\
15	15937.3885873429\\
16	15937.3886898678\\
17	15937.3885209335\\
18	15937.3884566565\\
19	15937.3884566447\\
20	15937.3884505181\\
21	15937.3884505186\\
22	15937.3884505189\\
23	15937.3885001379\\
24	15937.3885001379\\
25	15937.3885001379\\
26	15937.3885808316\\
27	15937.3885808316\\
28	15937.3885808319\\
29	15937.3885820452\\
30	15937.3886295178\\
31	15937.3886295175\\
32	15937.3886295213\\
33	15937.3886295223\\
34	15937.3886294978\\
35	15937.3887838577\\
36	15937.3886526416\\
37	15937.3886077375\\
38	15937.3886077392\\
39	15937.3886077392\\
40	15937.3886077374\\
41	15937.3885839642\\
42	15937.3885897875\\
43	15937.3885858536\\
44	15937.3884399698\\
45	15937.3884399586\\
46	15937.388439958\\
47	15937.3884399571\\
48	15937.3882174395\\
49	15937.3881122876\\
50	15937.3881238429\\
51	15937.3881238365\\
52	15937.3881238381\\
53	15937.3881235166\\
54	15937.3880708726\\
55	15937.3880303175\\
56	15937.3878513385\\
57	15937.3878696827\\
58	15937.3878696803\\
59	15937.3878696797\\
60	15937.3878694588\\
61	15937.3878694588\\
62	15937.3875672788\\
63	15937.3875520077\\
64	15937.3875103412\\
65	15937.3875103412\\
66	15937.3875103598\\
67	15937.3875103598\\
68	15937.3875103599\\
69	15937.3875103601\\
70	15937.3875961784\\
71	15937.3875989029\\
72	15937.3875989032\\
73	15937.3875989046\\
74	15937.3875989061\\
75	15937.3876100478\\
76	15937.3875718502\\
77	15937.3874916031\\
78	15937.3874661753\\
79	15937.3874661752\\
80	15937.3872585688\\
81	15937.3872585573\\
82	15937.3872585573\\
83	15937.3871474696\\
84	15937.3871280328\\
85	15937.3870993926\\
86	15937.386951806\\
87	15937.3869103252\\
88	15937.3863721814\\
89	15937.3863721809\\
90	15937.3861811421\\
91	15937.386438274\\
92	15937.385853873\\
93	15937.3859354435\\
94	15937.3857602176\\
95	15937.3858165119\\
96	15937.3858165118\\
97	15937.3858437509\\
98	15937.3858437509\\
99	15937.3858437511\\
100	15937.3858437516\\
101	15937.385862074\\
102	15937.3858731373\\
103	15937.3858731373\\
104	15937.3858172709\\
105	15937.3858172778\\
106	15937.3858172778\\
107	15937.3858172785\\
108	15937.3857837035\\
109	15937.3854449082\\
110	15937.3854449081\\
111	15937.3854449081\\
112	15937.385444908\\
113	15937.3854449102\\
114	15937.3853322288\\
115	15937.3853220462\\
116	15937.3853328681\\
117	15937.385332868\\
118	15937.3853328681\\
119	15937.385332805\\
120	15937.3853327871\\
121	15937.3853327866\\
122	15937.3853284137\\
123	15937.3850723509\\
124	15937.3849674451\\
125	15937.3849674452\\
126	15937.3849672044\\
127	15937.3849672029\\
128	15937.3849672022\\
129	15937.3849278167\\
130	15937.3849173272\\
131	15937.384843815\\
132	15937.384843815\\
133	15937.3848438117\\
134	15937.3848438117\\
135	15937.3847918582\\
136	15937.3847825334\\
137	15937.3847716142\\
138	15937.3847716141\\
139	15937.3848942567\\
140	15937.3848942579\\
141	15937.3848942583\\
142	15937.3849554864\\
143	15937.3849282985\\
144	15937.3849282985\\
145	15937.3849282985\\
146	15937.3849568496\\
147	15937.3849568627\\
148	15937.3849568627\\
149	15937.3849566991\\
150	15937.3849361815\\
151	15937.3849361816\\
152	15937.3849361816\\
153	15937.3849361798\\
154	15937.3849361785\\
155	15937.3846255096\\
156	15937.3846255084\\
157	15937.3846255076\\
158	15937.3845973375\\
159	15937.384597336\\
160	15937.3845973359\\
161	15937.3845973346\\
162	15937.3845852307\\
163	15937.3844798252\\
164	15937.3844822607\\
165	15937.3844311048\\
166	15937.3843780054\\
167	15937.3843780054\\
168	15937.3840310515\\
169	15937.3839613081\\
170	15937.3839717919\\
171	15937.3842912211\\
172	15937.384291221\\
173	15937.3843318708\\
174	15937.3843279666\\
175	15937.3843250975\\
176	15937.3843250976\\
177	15937.3844508875\\
178	15937.3844508876\\
179	15937.3844508913\\
180	15937.3844508931\\
181	15937.3844508931\\
182	15937.3844508926\\
183	15937.3844508923\\
184	15937.3843811837\\
185	15937.3843811853\\
186	15937.3843811862\\
187	15937.3841957839\\
188	15937.3842012478\\
189	15937.3842012375\\
190	15937.3841907049\\
191	15937.3841017771\\
192	15937.3841017752\\
193	15937.3836903429\\
194	15937.3833759472\\
195	15937.3833034508\\
196	15937.3831060104\\
197	15937.3831667403\\
198	15937.3831667382\\
199	15937.3831667373\\
200	15937.3831667372\\  
};
\addlegendentry{\(J_x\)}

\addplot [color=CPSred, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	692.120464389741\\
2	2779.25710410561\\
3	6269.73865435905\\
4	8317.60542699783\\
5	8947.42019014995\\
6	8947.42019014981\\
7	8947.42019014946\\
8	8947.42019014938\\
9	8947.42017248726\\
10	8947.42017026164\\
11	8947.4201702616\\
12	8947.41979575173\\
13	8947.41983483697\\
14	8947.41985111927\\
15	8947.42011962959\\
16	8947.42049413778\\
17	8947.42049845648\\
18	8947.42090583035\\
19	8947.42090584093\\
20	8947.42101052566\\
21	8947.42101052641\\
22	8947.42101052651\\
23	8947.42110584781\\
24	8947.42110584779\\
25	8947.42110584921\\
26	8947.42136707979\\
27	8947.42136707961\\
28	8947.42136707279\\
29	8947.42136186012\\
30	8947.42128893598\\
31	8947.42128893501\\
32	8947.42128893397\\
33	8947.42128893526\\
34	8947.42128890104\\
35	8947.42130261118\\
36	8947.42133627489\\
37	8947.4213465741\\
38	8947.42134656707\\
39	8947.42134656687\\
40	8947.42134656404\\
41	8947.42132375152\\
42	8947.42120897428\\
43	8947.42120546473\\
44	8947.42131431506\\
45	8947.42131430996\\
46	8947.42131431002\\
47	8947.42131430762\\
48	8947.42140079157\\
49	8947.42151896061\\
50	8947.42153763058\\
51	8947.42153763338\\
52	8947.42153761808\\
53	8947.42153784291\\
54	8947.42154726264\\
55	8947.42154453931\\
56	8947.42146172428\\
57	8947.42141360418\\
58	8947.42141360691\\
59	8947.42141360746\\
60	8947.42141388351\\
61	8947.42141388353\\
62	8947.42138334591\\
63	8947.42134796834\\
64	8947.4213694626\\
65	8947.42136946253\\
66	8947.42136945674\\
67	8947.42136945642\\
68	8947.4213694564\\
69	8947.42136945646\\
70	8947.4213467094\\
71	8947.421326896\\
72	8947.42132689507\\
73	8947.42132689114\\
74	8947.42132688575\\
75	8947.42119374043\\
76	8947.42103631868\\
77	8947.42093231607\\
78	8947.42091840316\\
79	8947.42091840259\\
80	8947.42091460271\\
81	8947.42091455513\\
82	8947.42091455519\\
83	8947.42091100181\\
84	8947.42092327883\\
85	8947.4209226704\\
86	8947.4209198118\\
87	8947.42092678389\\
88	8947.42105961171\\
89	8947.42105961212\\
90	8947.42120229575\\
91	8947.42128508372\\
92	8947.42127757319\\
93	8947.42132621308\\
94	8947.42137350957\\
95	8947.42153805571\\
96	8947.42153805575\\
97	8947.4216459452\\
98	8947.42164594869\\
99	8947.42164594839\\
100	8947.42164594874\\
101	8947.42162283953\\
102	8947.42153650611\\
103	8947.42153650605\\
104	8947.42143603498\\
105	8947.42143602847\\
106	8947.42143602832\\
107	8947.42143602679\\
108	8947.42144692851\\
109	8947.42120230297\\
110	8947.42120230298\\
111	8947.42120230283\\
112	8947.4212023029\\
113	8947.42120226598\\
114	8947.42109588019\\
115	8947.42108304242\\
116	8947.42105761745\\
117	8947.42105761735\\
118	8947.42105761787\\
119	8947.4210575587\\
120	8947.42105754525\\
121	8947.42105754512\\
122	8947.42106050325\\
123	8947.42127692667\\
124	8947.42137372928\\
125	8947.42137372934\\
126	8947.42137379315\\
127	8947.4213737939\\
128	8947.4213737943\\
129	8947.42147766996\\
130	8947.42148401733\\
131	8947.42148244959\\
132	8947.42148244955\\
133	8947.42148245856\\
134	8947.42148245862\\
135	8947.42157437706\\
136	8947.42156916889\\
137	8947.42156178445\\
138	8947.42156178436\\
139	8947.4215030016\\
140	8947.42150300116\\
141	8947.42150300113\\
142	8947.42146534141\\
143	8947.42149909925\\
144	8947.42149909924\\
145	8947.4214990992\\
146	8947.42136652448\\
147	8947.42136649528\\
148	8947.42136649514\\
149	8947.42131052061\\
150	8947.42125446628\\
151	8947.421254466\\
152	8947.42125446601\\
153	8947.42125446423\\
154	8947.42125446321\\
155	8947.42118110349\\
156	8947.42118110625\\
157	8947.42118110439\\
158	8947.42122314052\\
159	8947.4212231408\\
160	8947.42122314083\\
161	8947.42122314108\\
162	8947.42119514049\\
163	8947.42116066121\\
164	8947.4211777475\\
165	8947.42124126781\\
166	8947.42124599639\\
167	8947.42124599629\\
168	8947.42113217842\\
169	8947.42121326496\\
170	8947.42121258141\\
171	8947.42144428458\\
172	8947.42144428478\\
173	8947.4215371909\\
174	8947.42155768971\\
175	8947.42155546827\\
176	8947.42155546825\\
177	8947.42152280278\\
178	8947.42152280269\\
179	8947.42152279901\\
180	8947.42152279727\\
181	8947.42152279714\\
182	8947.42152279409\\
183	8947.42152279314\\
184	8947.42158660473\\
185	8947.42158659954\\
186	8947.42158659605\\
187	8947.42139157068\\
188	8947.42136532836\\
189	8947.42136532289\\
190	8947.42137641277\\
191	8947.42145647774\\
192	8947.42145647667\\
193	8947.42132050232\\
194	8947.4212918408\\
195	8947.42126983218\\
196	8947.42122210564\\
197	8947.42123735753\\
198	8947.42123735912\\
199	8947.42123736029\\
200	8947.42123736048\\
};
\addlegendentry{\(J_y\)}

\addplot [color=CPSorange, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	-895.832199900619\\
2	-3576.89579697002\\
3	-7984.02037269511\\
4	-10513.6599393179\\
5	-11277.40986878\\
6	-11277.40986878\\
7	-11277.4098687802\\
8	-11277.4098687802\\
9	-11277.4098842133\\
10	-11277.409895453\\
11	-11277.409895453\\
12	-11277.4099842889\\
13	-11277.4100694755\\
14	-11277.410052228\\
15	-11277.4101963421\\
16	-11277.410390179\\
17	-11277.4105286746\\
18	-11277.4105544867\\
19	-11277.4105544878\\
20	-11277.4102912858\\
21	-11277.410291284\\
22	-11277.4102912832\\
23	-11277.4098879048\\
24	-11277.4098879048\\
25	-11277.4098879029\\
26	-11277.4094820087\\
27	-11277.4094820086\\
28	-11277.4094820007\\
29	-11277.4094829716\\
30	-11277.4093949431\\
31	-11277.4093949441\\
32	-11277.4093949404\\
33	-11277.4093949417\\
34	-11277.409394917\\
35	-11277.4092668149\\
36	-11277.4092587444\\
37	-11277.4093240025\\
38	-11277.4093240043\\
39	-11277.4093240045\\
40	-11277.4093240025\\
41	-11277.4093296019\\
42	-11277.4093218531\\
43	-11277.4093240325\\
44	-11277.4093041788\\
45	-11277.4093041921\\
46	-11277.4093041926\\
47	-11277.4093041929\\
48	-11277.4095127508\\
49	-11277.4094701412\\
50	-11277.4094404503\\
51	-11277.4094404518\\
52	-11277.4094404678\\
53	-11277.4094404508\\
54	-11277.4093537536\\
55	-11277.4091690613\\
56	-11277.4090197049\\
57	-11277.4089921858\\
58	-11277.408992183\\
59	-11277.4089921811\\
60	-11277.4089916928\\
61	-11277.4089916928\\
62	-11277.4088709727\\
63	-11277.4089088278\\
64	-11277.4088459788\\
65	-11277.4088459788\\
66	-11277.4088457925\\
67	-11277.4088457924\\
68	-11277.4088457923\\
69	-11277.4088457923\\
70	-11277.4086151443\\
71	-11277.4088025179\\
72	-11277.4088025173\\
73	-11277.4088025152\\
74	-11277.4088025123\\
75	-11277.4088262263\\
76	-11277.4089577493\\
77	-11277.4090405703\\
78	-11277.4090666516\\
79	-11277.4090666518\\
80	-11277.4094576568\\
81	-11277.4094576898\\
82	-11277.4094576898\\
83	-11277.4094305698\\
84	-11277.409413862\\
85	-11277.4093762278\\
86	-11277.4093272591\\
87	-11277.4093743449\\
88	-11277.4095379528\\
89	-11277.4095379529\\
90	-11277.4095290326\\
91	-11277.4095077054\\
92	-11277.4093516264\\
93	-11277.4093464392\\
94	-11277.4092746206\\
95	-11277.409186659\\
96	-11277.409186659\\
97	-11277.4089608884\\
98	-11277.4089608835\\
99	-11277.4089608836\\
100	-11277.4089608814\\
101	-11277.4088651066\\
102	-11277.4088520248\\
103	-11277.4088520248\\
104	-11277.4089014583\\
105	-11277.4089014435\\
106	-11277.4089014436\\
107	-11277.4089014423\\
108	-11277.4089301951\\
109	-11277.4085813871\\
110	-11277.408581387\\
111	-11277.408581387\\
112	-11277.4085813872\\
113	-11277.4085813914\\
114	-11277.4086705538\\
115	-11277.4086618396\\
116	-11277.4086845533\\
117	-11277.4086845531\\
118	-11277.4086845531\\
119	-11277.4086845979\\
120	-11277.4086846145\\
121	-11277.4086846148\\
122	-11277.4087163242\\
123	-11277.4088892599\\
124	-11277.408936439\\
125	-11277.4089364389\\
126	-11277.4089365759\\
127	-11277.4089365762\\
128	-11277.4089365764\\
129	-11277.4088326598\\
130	-11277.4087836476\\
131	-11277.4085427274\\
132	-11277.4085427273\\
133	-11277.4085427239\\
134	-11277.4085427238\\
135	-11277.4084151442\\
136	-11277.4084132272\\
137	-11277.4084197284\\
138	-11277.4084197282\\
139	-11277.4083715863\\
140	-11277.4083715846\\
141	-11277.4083715841\\
142	-11277.4082574303\\
143	-11277.4083371386\\
144	-11277.4083371385\\
145	-11277.4083371385\\
146	-11277.4083184578\\
147	-11277.4083184592\\
148	-11277.4083184593\\
149	-11277.4083146001\\
150	-11277.4084595908\\
151	-11277.4084595907\\
152	-11277.4084595908\\
153	-11277.4084595929\\
154	-11277.4084595944\\
155	-11277.4086406147\\
156	-11277.4086406147\\
157	-11277.408640616\\
158	-11277.4086611709\\
159	-11277.4086611716\\
160	-11277.4086611715\\
161	-11277.408661172\\
162	-11277.4086098748\\
163	-11277.4085254066\\
164	-11277.4085062387\\
165	-11277.4084998671\\
166	-11277.4084853825\\
167	-11277.4084853825\\
168	-11277.4083598424\\
169	-11277.4082880311\\
170	-11277.4082745677\\
171	-11277.4083629873\\
172	-11277.4083629869\\
173	-11277.4082488058\\
174	-11277.4081812015\\
175	-11277.4081866195\\
176	-11277.4081866194\\
177	-11277.4080615468\\
178	-11277.4080615467\\
179	-11277.4080615409\\
180	-11277.4080615378\\
181	-11277.4080615378\\
182	-11277.4080615395\\
183	-11277.4080615399\\
184	-11277.4082765941\\
185	-11277.4082765943\\
186	-11277.4082765952\\
187	-11277.408417339\\
188	-11277.4084902251\\
189	-11277.4084902257\\
190	-11277.4084917744\\
191	-11277.4085507961\\
192	-11277.4085508008\\
193	-11277.4088273662\\
194	-11277.4087912788\\
195	-11277.4088116934\\
196	-11277.4088088671\\
197	-11277.4086698223\\
198	-11277.408669823\\
199	-11277.4086698233\\
200	-11277.4086698234\\
};
\addlegendentry{\(J_z\)}

\end{axis}
\end{tikzpicture}%


==> figures/LShape/colorBarANNMooneyRivlinMidpoint0.625.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.574\figH,
at={(0\figW,0\figH)},
scale only axis,
plot box ratio=1.273 1.636 1,
point meta min=0,
point meta max=400,
xmin=-4,
xmax=10,
tick align=outside,
ymin=-4,
ymax=14,
zmin=-4,
zmax=7,
view={-37.5}{30},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\end{axis}
\end{tikzpicture}%

==> figures/LShape/colorbarLShape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.581\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=0,
point meta max=600,
xmin=-4,
xmax=10,
ymin=-4,
ymax=14,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
    colorbar style={
        height=4.5cm}
]
\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.305\figW,-0.135\figH)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/LShape/computationTimeANNMooneyRivlinDiscreteGradient0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.979\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{4},{8},{16},{32},{64},{128}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Neurons},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time [s]},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	611.565086\\
2	553.744509\\
3	559.955367\\
4	589.411608\\
5	644.776893\\
6	934.629459\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{1 core}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	335.614833\\
2	333.709343\\
3	333.981969\\
4	339.669237\\
5	349.197355\\
6	368.88219\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{24 cores}

\end{axis}
\end{tikzpicture}%

==> figures/LShape/computationTimeANNMooneyRivlinDiscreteGradient0.8dofs672.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.971\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=7.48571428571429,
xtick={1,2,3,4,5,6,7},
xticklabels={{GT},{4},{8},{16},{32},{64},{128}},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={GT or Number of Neurons},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time [s]},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	767.3\\
2	1413.1\\
3	1315\\
4	1469.2\\
5	1371.2\\
6	1445.8\\
7	2020.2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{1 core}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	837\\
2	878\\
3	891\\
4	901.5\\
5	900.9\\
6	907.9\\
7	944.4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{24 cores}

\end{axis}
\end{tikzpicture}%

==> figures/LShape/diffEnergyANNMooneyRivlinDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={t\,[s]},
ymin=-1e-06,
ymax=1e-06,
ylabel style={font=\color{white!15!black}},
ylabel={\(E_{n+1}-E_{n}\)\,[J]},
axis background/.style={fill=white}
]
\addplot [color=CPSdarkblue, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
6	-1.16415321826935e-10\\
7	-2.27373675443232e-12\\
8	5.00222085975111e-12\\
9	2.72848410531878e-12\\
10	-2.27373675443232e-12\\
11	-1.04591890703887e-11\\
12	-3.18323145620525e-12\\
13	0\\
14	-1.36424205265939e-12\\
15	6.82121026329696e-12\\
16	1.04591890703887e-11\\
17	-1.31876731757075e-11\\
18	-4.36148184235208e-09\\
19	6.82121026329696e-12\\
20	-4.59294824395329e-10\\
21	-1.82353687705472e-10\\
22	-9.09494701772928e-13\\
23	7.27595761418343e-12\\
24	-6.73026079311967e-10\\
25	-2.91038304567337e-11\\
26	-7.91260390542448e-11\\
27	-2.79442247119732e-09\\
28	1.9475146473269e-07\\
29	-3.63797880709171e-12\\
30	1.60071067512035e-10\\
31	-1.34605215862393e-09\\
32	6.7257133196108e-10\\
33	-1.74891283677425e-08\\
34	4.54747350886464e-12\\
35	1.09139364212751e-11\\
36	-2.72848410531878e-12\\
37	-2.17596607399173e-09\\
38	-5.45696821063757e-11\\
39	-1.34286892716773e-09\\
40	-1.00044417195022e-11\\
41	9.09494701772928e-13\\
42	4.54747350886464e-12\\
43	1.09139364212751e-11\\
44	-5.83531800657511e-09\\
45	-1.88720150617883e-10\\
46	-7.36235961085185e-10\\
47	-6.3664629124105e-12\\
48	-6.3664629124105e-12\\
49	-2.27373675443232e-12\\
50	-1.91766957868822e-09\\
51	2.36241248785518e-09\\
52	-1.46580077853287e-07\\
53	-1.81898940354586e-12\\
54	-3.63797880709171e-12\\
55	2.72848410531878e-12\\
56	2.27373675443232e-12\\
57	-1.22054188977927e-09\\
58	-7.36235961085185e-10\\
59	-2.20318270294229e-07\\
60	1.04591890703887e-11\\
61	-1.31876731757075e-11\\
62	2.27373675443232e-12\\
63	-1.04591890703887e-11\\
64	8.18545231595635e-12\\
65	-6.09625203651376e-08\\
66	-1.63709046319127e-11\\
67	-4.86579665448517e-11\\
68	4.59294824395329e-11\\
69	-1.81898940354586e-12\\
70	-9.09494701772928e-13\\
71	-3.30601324094459e-10\\
72	-1.37833922053687e-09\\
73	-2.06728145712987e-09\\
74	9.09494701772928e-13\\
75	4.09272615797818e-12\\
76	5.45696821063757e-12\\
77	9.09494701772928e-12\\
78	-1.37333699967712e-10\\
79	-3.63797880709171e-12\\
80	-1.75259629031643e-08\\
81	9.09494701772928e-12\\
82	9.09494701772928e-13\\
83	7.27595761418343e-12\\
84	-1.81898940354586e-12\\
85	-4.54747350886464e-12\\
86	1.81898940354586e-12\\
87	-9.09494701772928e-12\\
88	-1.8781065591611e-10\\
89	-4.54747350886464e-13\\
90	-1.00044417195022e-11\\
91	-1.45519152283669e-11\\
92	8.18545231595635e-12\\
93	4.54747350886464e-12\\
94	5.45696821063757e-12\\
95	-1.31876731757075e-11\\
96	5.00222085975111e-12\\
97	-1.58115653903224e-09\\
98	7.04858393874019e-11\\
99	-4.6429704525508e-10\\
100	1.54614099301398e-11\\
101	-8.18545231595635e-12\\
102	-8.64019966684282e-12\\
103	-1.45519152283669e-11\\
104	-5.09862729813904e-09\\
105	-1.40971678774804e-11\\
106	-4.7066350816749e-10\\
107	-6.3664629124105e-12\\
108	-9.09494701772928e-12\\
109	-1.45519152283669e-11\\
110	-3.77440301235765e-11\\
111	2.95585778076202e-11\\
112	-1.02554622571915e-08\\
113	-6.82121026329696e-12\\
114	5.91171556152403e-12\\
115	0\\
116	-3.27418092638254e-11\\
117	1.47792889038101e-10\\
118	-3.52097231370863e-08\\
119	-8.48831405164674e-09\\
120	-1.4279066817835e-10\\
121	7.73070496506989e-12\\
122	-1.13686837721616e-11\\
123	4.54747350886464e-13\\
124	2.77395884040743e-11\\
125	-9.91553861240391e-08\\
126	-4.97038854518905e-10\\
127	-1.67801772477105e-10\\
128	1.81898940354586e-12\\
129	-1.36424205265939e-12\\
130	-9.09494701772928e-12\\
131	-9.09494701772928e-12\\
132	-3.10910763801076e-09\\
133	-2.22826201934367e-11\\
134	4.09272615797818e-12\\
135	-3.63797880709171e-12\\
136	1.13686837721616e-11\\
137	-6.63931132294238e-11\\
138	-3.63797880709171e-12\\
139	-5.36147126695141e-10\\
140	-1.1186784831807e-10\\
141	-1.81898940354586e-12\\
142	1.04591890703887e-11\\
143	-6.3664629124105e-12\\
144	-2.09183781407773e-11\\
145	2.72848410531878e-12\\
146	-8.17499312688597e-09\\
147	-3.36513039655983e-11\\
148	5.00222085975111e-12\\
149	4.54747350886464e-12\\
150	-9.09494701772928e-11\\
151	5.45696821063757e-12\\
152	-8.82664608070627e-10\\
153	-4.74301486974582e-10\\
154	-3.18323145620525e-12\\
155	5.30690158484504e-10\\
156	-7.85348674980924e-10\\
157	4.54747350886464e-13\\
158	-4.27462509833276e-10\\
159	1.00044417195022e-11\\
160	-3.18777892971411e-10\\
161	1.36424205265939e-12\\
162	6.82121026329696e-12\\
163	9.09494701772928e-13\\
164	7.73070496506989e-12\\
165	6.82121026329696e-12\\
166	-4.45652403868735e-11\\
167	0\\
168	3.18323145620525e-12\\
169	1.04591890703887e-11\\
170	1.40971678774804e-11\\
171	-1.45519152283669e-10\\
172	3.63797880709171e-12\\
173	-1.81898940354586e-12\\
174	0\\
175	-1.90993887372315e-11\\
176	5.00222085975111e-12\\
177	-2.77395884040743e-11\\
178	-2.44972397922538e-09\\
179	-9.14951669983566e-10\\
180	-1.50066625792533e-11\\
181	-6.92580215400085e-10\\
182	-1.88720150617883e-10\\
183	1.09139364212751e-11\\
184	-1.64163793670014e-09\\
185	-9.85892256721854e-10\\
186	3.63797880709171e-12\\
187	1.36424205265939e-12\\
188	-3.56430973624811e-09\\
189	-1.04591890703887e-11\\
190	2.72848410531878e-12\\
191	-1.27238308778033e-09\\
192	-1.68256519827992e-11\\
193	-1.00044417195022e-11\\
194	1.00044417195022e-11\\
195	-6.3664629124105e-12\\
196	-3.18323145620525e-12\\
197	-7.16681824997067e-10\\
198	-3.95630195271224e-10\\
199	-6.3664629124105e-11\\
};
\end{axis}
\end{tikzpicture}%


==> figures/LShape/diffEnergyMooneyRivlinDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={t\,[s]},
ymin=-1e-06,
ymax=1e-06,
ylabel style={font=\color{white!15!black}},
ylabel={\(E_{n+1}-E_{n}\)\,[J]},
axis background/.style={fill=white}
]
\addplot [color=CPSdarkblue, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
6	-2.9967850423418e-10\\
7	-4.09272615797818e-11\\
8	-9.09494701772928e-13\\
9	0\\
10	-5.45696821063757e-12\\
11	-2.95585778076202e-11\\
12	-7.27595761418343e-12\\
13	-2.72848410531878e-12\\
14	-1.59161572810262e-11\\
15	1.45519152283669e-11\\
16	-6.82121026329696e-12\\
17	-2.04636307898909e-11\\
18	-1.31276465253904e-08\\
19	-4.54747350886464e-13\\
20	-2.15095496969298e-09\\
21	-1.2801137927454e-09\\
22	-8.18545231595635e-12\\
23	2.04636307898909e-11\\
24	-2.89219315163791e-09\\
25	-4.50199877377599e-11\\
26	-8.3718987298198e-10\\
27	-9.36506694415584e-09\\
28	-4.54747350886464e-13\\
29	-7.27595761418343e-12\\
30	7.49878381611779e-10\\
31	-3.81487552658655e-09\\
32	1.31649358081631e-09\\
33	-6.13181327935308e-08\\
34	5.00222085975111e-12\\
35	-3.18323145620525e-12\\
36	-9.09494701772928e-13\\
37	-8.91486706677824e-09\\
38	-4.41559677710757e-10\\
39	-4.83487383462489e-09\\
40	-9.09494701772928e-13\\
41	-1.36424205265939e-12\\
42	2.27373675443232e-12\\
43	-2.27373675443232e-12\\
44	-2.85590431303717e-08\\
45	-9.63609636528417e-10\\
46	-2.5061126507353e-09\\
47	-4.54747350886464e-13\\
48	-5.91171556152403e-12\\
49	1.36424205265939e-12\\
50	-5.27234078617766e-09\\
51	-6.01175997871906e-09\\
52	-5.78458639211021e-07\\
53	0\\
54	-3.63797880709171e-12\\
55	-3.36513039655983e-11\\
56	4.54747350886464e-13\\
57	-3.8835423765704e-09\\
58	-7.85712472861633e-09\\
59	-9.5357700047316e-07\\
60	1.2732925824821e-11\\
61	-1.04591890703887e-11\\
62	-9.09494701772928e-13\\
63	1.81898940354586e-12\\
64	5.91171556152403e-12\\
65	-2.04596290132031e-07\\
66	-3.36513039655983e-11\\
67	-9.64064383879304e-11\\
68	8.45830072648823e-11\\
69	-4.54747350886464e-12\\
70	0\\
71	-7.59882823331282e-10\\
72	-5.31281330040656e-09\\
73	-6.92989488015883e-09\\
74	-9.09494701772928e-13\\
75	-3.63797880709171e-12\\
76	-4.54747350886464e-13\\
77	2.27373675443232e-12\\
78	-3.03771230392158e-10\\
79	-8.64019966684282e-12\\
80	-5.27788870385848e-08\\
81	3.91082721762359e-11\\
82	-4.54747350886464e-13\\
83	4.54747350886464e-13\\
84	1.81898940354586e-12\\
85	-2.72848410531878e-12\\
86	-1.36424205265939e-12\\
87	-2.00088834390044e-11\\
88	-4.6429704525508e-10\\
89	-1.04591890703887e-11\\
90	9.09494701772928e-12\\
91	-4.27462509833276e-11\\
92	1.36424205265939e-12\\
93	4.54747350886464e-13\\
94	-1.81898940354586e-12\\
95	-6.86668499838561e-11\\
96	-2.27373675443232e-12\\
97	-4.63796823169105e-09\\
98	1.8007995095104e-10\\
99	-1.33877620100975e-09\\
100	0\\
101	-1.81898940354586e-12\\
102	-2.68300937023014e-11\\
103	0\\
104	-1.63863660418428e-08\\
105	-3.27418092638254e-11\\
106	-1.21008270070888e-09\\
107	1.36424205265939e-12\\
108	-2.45563569478691e-11\\
109	-6.23003870714456e-11\\
110	-1.00044417195022e-10\\
111	5.50244294572622e-11\\
112	-3.05681169265881e-08\\
113	-6.3664629124105e-12\\
114	4.54747350886464e-13\\
115	-4.54747350886464e-13\\
116	-7.36690708436072e-11\\
117	5.30690158484504e-10\\
118	-1.26551185530843e-07\\
119	-4.38258211943321e-08\\
120	-3.44243744621053e-10\\
121	-4.54747350886464e-13\\
122	-7.73070496506989e-12\\
123	-9.09494701772928e-13\\
124	1.08684616861865e-10\\
125	-4.22026460000779e-07\\
126	-2.41107045440003e-09\\
127	-4.27917257184163e-10\\
128	-3.18323145620525e-12\\
129	2.72848410531878e-12\\
130	-1.31876731757075e-11\\
131	-9.27684595808387e-11\\
132	-1.04150785773527e-08\\
133	-5.77529135625809e-11\\
134	-5.91171556152403e-12\\
135	-1.81898940354586e-12\\
136	-1.36424205265939e-12\\
137	-1.93267624126747e-10\\
138	-2.27373675443232e-12\\
139	-1.71849023899995e-09\\
140	-4.39285940956324e-10\\
141	-4.54747350886464e-13\\
142	9.09494701772928e-13\\
143	-7.04858393874019e-11\\
144	-1.09594111563638e-10\\
145	-1.36424205265939e-12\\
146	-2.39260771195404e-08\\
147	-5.50244294572622e-11\\
148	9.09494701772928e-13\\
149	4.54747350886464e-13\\
150	-3.99722921429202e-10\\
151	-2.72848410531878e-12\\
152	-2.33603714150377e-09\\
153	-1.30557964439504e-09\\
154	-8.64019966684282e-12\\
155	1.22054188977927e-09\\
156	-2.65890776063316e-09\\
157	0\\
158	-1.07138475868851e-09\\
159	-2.72848410531878e-12\\
160	-6.11180439591408e-10\\
161	9.09494701772928e-13\\
162	-3.18323145620525e-12\\
163	-1.81898940354586e-12\\
164	0\\
165	4.54747350886464e-13\\
166	-5.54791768081486e-11\\
167	-2.86490831058472e-11\\
168	0\\
169	-9.09494701772928e-13\\
170	1.09139364212751e-11\\
171	-4.65206539956853e-10\\
172	-4.09272615797818e-12\\
173	1.36424205265939e-12\\
174	-4.54747350886464e-13\\
175	-3.2287061912939e-11\\
176	4.54747350886464e-13\\
177	-7.6397554948926e-11\\
178	-1.79429662239272e-08\\
179	-2.46973286266439e-09\\
180	-8.32187652122229e-11\\
181	-2.77395884040743e-09\\
182	-7.24412529962137e-10\\
183	6.82121026329696e-12\\
184	-6.49379217065871e-09\\
185	-4.34238245361485e-09\\
186	-7.27595761418343e-12\\
187	1.09139364212751e-11\\
188	-9.72113411989994e-09\\
189	4.54747350886464e-13\\
190	0\\
191	-6.66659616399556e-09\\
192	-4.50199877377599e-11\\
193	-6.41193764749914e-11\\
194	-2.72848410531878e-12\\
195	-9.09494701772928e-12\\
196	2.72848410531878e-12\\
197	-1.84809323400259e-09\\
198	-3.06590663967654e-09\\
199	-2.34194885706529e-10\\
};
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 5	-1e-04\\
% 5	1e-04\\
% };
\end{axis}
\end{tikzpicture}%


==> figures/LShape/energyANNDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.979\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200.000000000001,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-0.0321608626359104,
ymax=2320.03020656,
ylabel style={font=\color{white!15!black}},
ylabel={E},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0321608626359104\\
0.8	12.8374493760836\\
1.6	161.409122568533\\
2.4	682.622396720968\\
3.2	1524.62525954957\\
4	2100.43033311219\\
4.8	2320.03020656\\
5.6	2320.03020609575\\
6.4	2320.03020391048\\
7.2	2320.03020168407\\
8	2320.03020154749\\
8.8	2320.03020153245\\
9.6	2320.03020152306\\
10.4	2320.03020161607\\
11.2	2320.03019912391\\
12	2320.03019898127\\
12.8	2320.03019860215\\
13.6	2320.03019847415\\
14.4	2320.03019834551\\
15.2	2320.03019832899\\
16	2320.03019819016\\
16.8	2320.03019817304\\
17.6	2320.03019635094\\
18.4	2320.03019340998\\
19.2	2320.03019002366\\
20	2320.03018978079\\
20.8	2320.03018978078\\
21.6	2320.03018738877\\
22.4	2320.03018743729\\
23.2	2320.03018734811\\
24	2320.03018585886\\
24.8	2320.03018173292\\
25.6	2320.03018101812\\
26.4	2320.0301807252\\
27.2	2320.03017930511\\
28	2320.03017911422\\
28.8	2320.03017907082\\
29.6	2320.03017803666\\
30.4	2320.03017677623\\
31.2	2320.03017656161\\
32	2320.0301755581\\
32.8	2320.03015436514\\
33.6	2320.03015412248\\
34.4	2320.03015404702\\
35.2	2320.03015390837\\
36	2320.03015333977\\
36.8	2320.03014902374\\
37.6	2320.03014816006\\
38.4	2320.03014687621\\
39.2	2320.03014635916\\
40	2320.03014617706\\
40.8	2320.03014455691\\
41.6	2320.03014427757\\
42.4	2320.03014424914\\
43.2	2320.03014409606\\
44	2320.03014170223\\
44.8	2320.03013163394\\
45.6	2320.03013065636\\
46.4	2320.03013060985\\
47.2	2320.03013057241\\
48	2320.03013054033\\
48.8	2320.03013058113\\
49.6	2320.03013058112\\
50.3999999999999	2320.03012534181\\
51.1999999999999	2320.03009987711\\
51.9999999999999	2320.03009875924\\
52.7999999999999	2320.03009852746\\
53.5999999999999	2320.03009827576\\
54.3999999999999	2320.03009813778\\
55.1999999999999	2320.03009812194\\
55.9999999999999	2320.03009637109\\
56.7999999999999	2320.03005073214\\
57.5999999999999	2320.03005073214\\
58.3999999999999	2320.03004188355\\
59.1999999999999	2320.03004154418\\
59.9999999999999	2320.03004115021\\
60.7999999999999	2320.03004063474\\
61.5999999999999	2320.03004055916\\
62.3999999999999	2320.03004055774\\
63.1999999999999	2320.03003669052\\
63.9999999999999	2320.03003466119\\
64.7999999999999	2320.0300346612\\
65.5999999999999	2320.03003400037\\
66.3999999999999	2320.03003394449\\
67.1999999999999	2320.03003392203\\
67.9999999999999	2320.03003388788\\
68.7999999999999	2320.03003386769\\
69.5999999999999	2320.03003327787\\
70.3999999999999	2320.03003142955\\
71.1999999999999	2320.0300293071\\
71.9999999999999	2320.03002930711\\
72.7999999999999	2320.03002807743\\
73.5999999999999	2320.03002802595\\
74.3999999999999	2320.03002800785\\
75.1999999999999	2320.03002795867\\
75.9999999999999	2320.03002602782\\
76.7999999999999	2320.03001401388\\
77.5999999999999	2320.02999809014\\
78.3999999999998	2320.029996291\\
79.1999999999998	2320.02999570336\\
79.9999999999998	2320.02999410097\\
80.7999999999998	2320.02999406325\\
81.5999999999998	2320.02999406492\\
82.3999999999998	2320.02999397209\\
83.1999999999998	2320.02999397209\\
83.9999999999998	2320.02999228838\\
84.7999999999998	2320.0299920371\\
85.5999999999998	2320.02999114941\\
86.3999999999998	2320.0299911946\\
87.1999999999998	2320.02999044413\\
87.9999999999998	2320.02999043481\\
88.7999999999998	2320.02999043892\\
89.5999999999998	2320.02999043994\\
90.3999999999998	2320.02999024589\\
91.1999999999998	2320.02998977329\\
91.9999999999998	2320.0299896505\\
92.7999999999998	2320.02998956456\\
93.5999999999998	2320.02998957327\\
94.3999999999998	2320.02998793219\\
95.1999999999998	2320.02997673342\\
95.9999999999998	2320.02997543918\\
96.7999999999998	2320.02997541346\\
97.5999999999998	2320.02997515531\\
98.3999999999998	2320.02997501173\\
99.1999999999998	2320.02997491452\\
99.9999999999998	2320.02997485202\\
100.8	2320.02997455209\\
101.6	2320.02996913613\\
102.4	2320.02990202412\\
103.2	2320.02987913824\\
104	2320.02987122332\\
104.8	2320.02987119434\\
105.6	2320.02987112535\\
106.4	2320.02987106687\\
107.2	2320.02987093338\\
108	2320.02987083741\\
108.8	2320.02983738348\\
109.6	2320.02983368722\\
110.4	2320.02976959709\\
111.2	2320.02976958371\\
112	2320.02976958275\\
112.8	2320.02976956573\\
113.6	2320.02976946941\\
114.4	2320.02976943722\\
115.2	2320.02976596967\\
116	2320.02976596967\\
116.8	2320.02976597553\\
117.6	2320.0297607161\\
118.4	2320.02976071222\\
119.2	2320.02976070343\\
120	2320.02976051262\\
120.8	2320.02976041051\\
121.6	2320.02976026478\\
122.4	2320.02976015854\\
123.2	2320.02976015848\\
124	2320.02976015848\\
124.8	2320.02975788652\\
125.6	2320.0297578916\\
126.4	2320.02975786391\\
127.2	2320.02975759389\\
128	2320.02975749073\\
128.8	2320.02975769593\\
129.6	2320.02974491355\\
130.4	2320.02974491357\\
131.2	2320.02974153706\\
132	2320.02974132029\\
132.8	2320.02974130416\\
133.6	2320.0297412767\\
134.4	2320.02974123102\\
135.2	2320.02974088686\\
136	2320.02973462439\\
136.8	2320.02970165744\\
137.6	2320.02969981202\\
138.4	2320.0296996706\\
139.2	2320.02969933209\\
140	2320.02969911204\\
140.8	2320.02969903004\\
141.6	2320.02969817381\\
142.4	2320.02969424324\\
143.2	2320.02969291377\\
144	2320.02967632699\\
144.8	2320.02967451727\\
145.6	2320.02967421762\\
146.4	2320.02967418955\\
147.2	2320.02967423024\\
148	2320.02965229896\\
148.8	2320.02964376942\\
149.6	2320.02964360262\\
150.4	2320.02964375053\\
151.2	2320.02963686792\\
152	2320.02963682259\\
152.8	2320.02963618791\\
153.6	2320.02963653665\\
154.4	2320.02961448066\\
155.2	2320.02961462348\\
156	2320.02961377171\\
156.8	2320.02961364015\\
157.6	2320.02961296217\\
158.4	2320.02961292474\\
159.2	2320.02961267164\\
160	2320.02959981584\\
160.8	2320.02959981585\\
161.6	2320.02959932178\\
162.4	2320.02959908345\\
163.2	2320.02959255398\\
164	2320.02959240108\\
164.8	2320.02959235213\\
165.6	2320.02959226702\\
166.4	2320.0295912371\\
167.2	2320.02958998794\\
168	2320.02958938315\\
168.8	2320.02958905384\\
169.6	2320.02958851913\\
170.4	2320.02958827358\\
171.2	2320.02958822934\\
172	2320.02958821525\\
172.8	2320.02958750244\\
173.6	2320.02958311697\\
174.4	2320.02957369501\\
175.2	2320.02957365674\\
176	2320.02957321723\\
176.8	2320.02957319366\\
177.6	2320.02957315224\\
178.4	2320.02957315287\\
179.2	2320.02957294376\\
180	2320.02957294428\\
180.8	2320.02952461151\\
181.6	2320.02952536341\\
182.4	2320.02949750496\\
183.2	2320.0294975399\\
184	2320.02949721059\\
184.8	2320.02949719335\\
185.6	2320.02949598207\\
186.4	2320.0294967192\\
187.200000000001	2320.0294521067\\
188.000000000001	2320.02945226818\\
188.800000000001	2320.02940892216\\
189.600000000001	2320.02940859212\\
190.400000000001	2320.0294077451\\
191.200000000001	2320.0294075876\\
192.000000000001	2320.02940749421\\
192.800000000001	2320.02940829815\\
193.600000000001	2320.02938879864\\
194.400000000001	2320.0293811794\\
195.200000000001	2320.02936649105\\
196.000000000001	2320.02936647894\\
196.800000000001	2320.02936461116\\
197.600000000001	2320.029364627\\
198.400000000001	2320.02936388396\\
199.200000000001	2320.02936392878\\
200.000000000001	2320.02936385712\\
};
\end{axis}
\end{tikzpicture}%

==> figures/LShape/energyANNMooneyRivlin.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={t\,[s]},
ymin=0,
ymax=4500,
ylabel style={font=\color{white!15!black}},
ylabel={\(E_{n}\)\,[J]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=CPSdarkblue, mark=*, mark repeat = 25, mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0321608626361325\\
1	55.4569530735381\\
2	759.364600190159\\
3	3312.36537148946\\
4	4175.32515523589\\
5	3365.52298054457\\
6	2512.23340096874\\
7	2512.23340096862\\
8	2512.23340096862\\
9	2512.23340096862\\
10	2512.23340096862\\
11	2512.23340096862\\
12	2512.23340096861\\
13	2512.23340096861\\
14	2512.23340096861\\
15	2512.23340096861\\
16	2512.23340096861\\
17	2512.23340096862\\
18	2512.23340096861\\
19	2512.23340096425\\
20	2512.23340096426\\
21	2512.2334009638\\
22	2512.23340096362\\
23	2512.23340096361\\
24	2512.23340096362\\
25	2512.23340096295\\
26	2512.23340096292\\
27	2512.23340096284\\
28	2512.23340096005\\
29	2512.2334011548\\
30	2512.23340115479\\
31	2512.23340115495\\
32	2512.23340115361\\
33	2512.23340115428\\
34	2512.23340113679\\
35	2512.2334011368\\
36	2512.23340113681\\
37	2512.2334011368\\
38	2512.23340113463\\
39	2512.23340113457\\
40	2512.23340113323\\
41	2512.23340113322\\
42	2512.23340113322\\
43	2512.23340113323\\
44	2512.23340113324\\
45	2512.2334011274\\
46	2512.23340112721\\
47	2512.23340112648\\
48	2512.23340112647\\
49	2512.23340112646\\
50	2512.23340112646\\
51	2512.23340112454\\
52	2512.23340112691\\
53	2512.23340098033\\
54	2512.23340098032\\
55	2512.23340098032\\
56	2512.23340098032\\
57	2512.23340098033\\
58	2512.23340097911\\
59	2512.23340097837\\
60	2512.23340075805\\
61	2512.23340075806\\
62	2512.23340075805\\
63	2512.23340075805\\
64	2512.23340075804\\
65	2512.23340075805\\
66	2512.23340069709\\
67	2512.23340069707\\
68	2512.23340069702\\
69	2512.23340069707\\
70	2512.23340069706\\
71	2512.23340069706\\
72	2512.23340069673\\
73	2512.23340069535\\
74	2512.23340069329\\
75	2512.23340069329\\
76	2512.23340069329\\
77	2512.2334006933\\
78	2512.23340069331\\
79	2512.23340069317\\
80	2512.23340069317\\
81	2512.23340067564\\
82	2512.23340067565\\
83	2512.23340067565\\
84	2512.23340067566\\
85	2512.23340067566\\
86	2512.23340067565\\
87	2512.23340067565\\
88	2512.23340067564\\
89	2512.23340067546\\
90	2512.23340067546\\
91	2512.23340067545\\
92	2512.23340067543\\
93	2512.23340067544\\
94	2512.23340067544\\
95	2512.23340067545\\
96	2512.23340067544\\
97	2512.23340067544\\
98	2512.23340067386\\
99	2512.23340067393\\
100	2512.23340067347\\
101	2512.23340067348\\
102	2512.23340067347\\
103	2512.23340067346\\
104	2512.23340067345\\
105	2512.23340066835\\
106	2512.23340066834\\
107	2512.23340066787\\
108	2512.23340066786\\
109	2512.23340066785\\
110	2512.23340066784\\
111	2512.2334006678\\
112	2512.23340066783\\
113	2512.23340065757\\
114	2512.23340065757\\
115	2512.23340065757\\
116	2512.23340065757\\
117	2512.23340065754\\
118	2512.23340065769\\
119	2512.23340062248\\
120	2512.23340061399\\
121	2512.23340061385\\
122	2512.23340061385\\
123	2512.23340061384\\
124	2512.23340061384\\
125	2512.23340061387\\
126	2512.23340051472\\
127	2512.23340051422\\
128	2512.23340051405\\
129	2512.23340051405\\
130	2512.23340051405\\
131	2512.23340051404\\
132	2512.23340051403\\
133	2512.23340051092\\
134	2512.2334005109\\
135	2512.23340051091\\
136	2512.2334005109\\
137	2512.23340051091\\
138	2512.23340051085\\
139	2512.23340051084\\
140	2512.23340051031\\
141	2512.2334005102\\
142	2512.23340051019\\
143	2512.2334005102\\
144	2512.2334005102\\
145	2512.23340051018\\
146	2512.23340051018\\
147	2512.233400502\\
148	2512.23340050197\\
149	2512.23340050198\\
150	2512.23340050198\\
151	2512.23340050189\\
152	2512.23340050189\\
153	2512.23340050101\\
154	2512.23340050054\\
155	2512.23340050053\\
156	2512.23340050107\\
157	2512.23340050028\\
158	2512.23340050028\\
159	2512.23340049985\\
160	2512.23340049986\\
161	2512.23340049954\\
162	2512.23340049955\\
163	2512.23340049955\\
164	2512.23340049955\\
165	2512.23340049956\\
166	2512.23340049957\\
167	2512.23340049952\\
168	2512.23340049952\\
169	2512.23340049953\\
170	2512.23340049954\\
171	2512.23340049955\\
172	2512.23340049941\\
173	2512.23340049941\\
174	2512.23340049941\\
175	2512.23340049941\\
176	2512.23340049939\\
177	2512.23340049939\\
178	2512.23340049937\\
179	2512.23340049692\\
180	2512.233400496\\
181	2512.23340049599\\
182	2512.23340049529\\
183	2512.2334004951\\
184	2512.23340049512\\
185	2512.23340049347\\
186	2512.23340049249\\
187	2512.23340049249\\
188	2512.23340049249\\
189	2512.23340048893\\
190	2512.23340048892\\
191	2512.23340048892\\
192	2512.23340048765\\
193	2512.23340048763\\
194	2512.23340048762\\
195	2512.23340048763\\
196	2512.23340048763\\
197	2512.23340048762\\
198	2512.23340048691\\
199	2512.23340048651\\
200	2512.23340048645\\
};
\addlegendentry{EM ($\Delta t=1$s)}

%\addplot [color=black, dotted, mark=x, mark options={solid}, line width=2.0pt]
\addplot [color=CPSlightblue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0321608626361325\\
1	55.4999942750893\\
2	763.016800180638\\
3	3354.23853922232\\
4	4272.17695748926\\
5	3548.04112702837\\
6	2793.07780646929\\
7	2727.91676993549\\
8	2624.16211158911\\
9	2616.78113387932\\
10	2623.93498484902\\
11	2878.77607645327\\
12	2690.30612850866\\
13	2679.3664283045\\
14	2722.91269086141\\
15	2726.92081751463\\
16	2669.66532346491\\
17	2791.75196203294\\
18	2853.47413214998\\
19	2829.52708772852\\
20	2753.06363015458\\
21	2997.57716736032\\
22	2771.27613795537\\
23	2807.39035185635\\
24	2916.96167390903\\
25	3118.33954555128\\
26	2910.71382368362\\
27	3289.44714908065\\
28	3061.38407473649\\
29	3149.76182836175\\
30	3095.05621529975\\
31	3759.18082941745\\
32	3366.32403654801\\
33	4063.97671198521\\
34	3724.82734783729\\
35	4341.38999014382\\
36	4077.27379722732\\
37	100000\\
};
\addlegendentry{MP ($\Delta t=1$s)}

% %\addplot [color=black, mark=o, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark options={solid}, line width=2.0pt]
\addplot [color=CPSred, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0321608626361325\\
0.8	25.7158349823459\\
1.6	349.176577625268\\
2.4	1521.07948269406\\
3.2	3302.01696726745\\
4	3832.24082268696\\
4.8	3332.38728519633\\
5.6	2420.4330917795\\
6.4	2414.69471147883\\
7.2	2376.48060755094\\
8	2356.50630609352\\
8.8	2344.68909858541\\
9.6	2358.17089423632\\
10.4	2418.98330052023\\
11.2	2417.71399967713\\
12	2377.88052503236\\
12.8	2368.05851036881\\
13.6	2390.09289789319\\
14.4	2398.53853984196\\
15.2	2360.88213957016\\
16	2367.15509139217\\
16.8	2422.22612372776\\
17.6	2450.2268746102\\
18.4	2423.8713157153\\
19.2	2397.18396325359\\
20	2433.60375357007\\
20.8	2451.51655284678\\
21.6	2372.13635711482\\
22.4	2397.68180536163\\
23.2	2442.83969751899\\
24	2435.6037471479\\
24.8	2413.86119384729\\
25.6	2406.45658972599\\
26.4	2422.15962820471\\
27.2	2408.44505071577\\
28	2381.36190680722\\
28.8	2389.46236363292\\
29.6	2411.89143987831\\
30.4	2437.76437795838\\
31.2	2415.53953409457\\
32	2459.03410889569\\
32.8	2409.0540298372\\
33.6	2411.07344109729\\
34.4	2400.38546510286\\
35.2	2399.52963463216\\
36	2406.24060361138\\
36.8	2438.01688594967\\
37.6	2464.29292482069\\
38.4	2450.2435182643\\
39.2	2413.06836207538\\
40	2407.93280277144\\
40.8	2440.74730349218\\
41.6	2416.37458368652\\
42.4	2405.62996253896\\
43.2	2439.30234210423\\
44	2494.01595017595\\
44.8	2484.57619468697\\
45.6	2444.73513718784\\
46.4	2443.86923231567\\
47.2	2439.31985819518\\
48	2452.05601142771\\
48.8	2471.68811393783\\
49.6	2539.42812628896\\
50.3999999999999	2533.95066807496\\
51.1999999999999	2547.62473475553\\
51.9999999999999	2494.67579884824\\
52.7999999999999	2595.57893305248\\
53.5999999999999	2520.93202019563\\
54.3999999999999	2566.38428412583\\
55.1999999999999	2540.81465554231\\
55.9999999999999	2727.660881639\\
56.7999999999999	2768.17187617926\\
57.5999999999999	2760.76495639479\\
58.3999999999999	2659.77460872318\\
59.1999999999999	2772.59269203483\\
59.9999999999999	2744.46869931115\\
60.7999999999999	2925.71452936619\\
61.5999999999999	2862.06338199069\\
62.3999999999999	3048.19335617568\\
63.1999999999999	3094.28508818441\\
63.9999999999999	3321.9635627488\\
64.7999999999999	3197.69079157091\\
65.5999999999999	3533.14951810996\\
66.3999999999999	3468.8468185801\\
67.2                100000\\
};
\addlegendentry{MP ($\Delta t=0.8$s)}


\addplot [color=CPSorange, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0321608626361325\\
0.625	11.0510288580439\\
1.25	148.352205701429\\
1.875	640.113198950162\\
2.5	1796.13572613547\\
3.125	3120.6179653069\\
3.75	3664.38144348362\\
4.375	3576.09993218196\\
5	2879.62278017233\\
5.625	2373.77498935909\\
6.25	2368.27284856292\\
6.875	2356.07894120787\\
7.5	2346.52336493529\\
8.125	2341.1380662058\\
8.75	2339.79878813852\\
9.375	2344.38939568172\\
10	2363.91517725395\\
10.625	2372.5947164913\\
11.25	2364.29309569011\\
11.875	2356.56997423022\\
12.5	2352.13901120523\\
13.125	2357.45984382946\\
13.75	2362.28352306868\\
14.375	2356.22991136364\\
15	2346.8798750308\\
15.625	2347.37130211518\\
16.25	2365.40773193911\\
16.875	2387.28364560822\\
17.5	2388.55889697449\\
18.125	2370.53158650453\\
18.75	2362.15956946271\\
19.375	2374.50757104516\\
20	2387.22962853917\\
20.625	2367.34866303433\\
21.25	2356.61041020846\\
21.875	2358.66690936163\\
22.5	2368.08773046594\\
23.125	2385.34119227876\\
23.75	2382.64349642222\\
24.375	2366.79994540959\\
25	2361.56563571757\\
25.625	2369.96009276555\\
26.25	2375.56771851832\\
26.875	2369.90883933905\\
27.5	2357.62293562048\\
28.125	2354.92502167412\\
28.75	2364.46746488666\\
29.375	2373.26644707116\\
30	2383.44615865083\\
30.625	2379.01011447811\\
31.25	2379.65420044417\\
31.875	2365.92428740475\\
32.5	2365.93192520863\\
33.125	2366.59091195043\\
33.75	2367.66176231928\\
34.375	2357.73838225705\\
35	2352.94529323771\\
35.625	2364.97951473103\\
36.25	2380.25630724655\\
36.875	2393.41429938643\\
37.5	2375.15542569652\\
38.125	2364.40742727796\\
38.75	2355.71878817225\\
39.375	2368.93529451466\\
40	2370.46927434821\\
40.625	2356.66656866913\\
41.25	2349.80532749325\\
41.875	2353.31138694538\\
42.5	2385.87794952307\\
43.125	2394.9862072381\\
43.75	2381.3736174686\\
44.375	2361.11228312315\\
45	2350.82562164929\\
45.625	2357.48414801755\\
46.25	2365.45321703594\\
46.875	2365.49307259738\\
47.5	2356.91158769496\\
48.125	2359.28682229012\\
48.75	2376.63424792621\\
49.375	2386.6211909959\\
50	2379.17885741476\\
50.625	2382.34095141788\\
51.25	2366.69165187161\\
51.875	2361.24651557543\\
52.5	2361.31823172458\\
53.125	2362.52723842639\\
53.75	2363.53554611643\\
54.375	2380.58576585757\\
55	2409.75029595186\\
55.625	2409.98143584499\\
56.25	2389.41958439236\\
56.875	2374.41637772104\\
57.5	2381.33597678819\\
58.125	2374.26573655312\\
58.75	2369.69113130983\\
59.375	2364.02849842755\\
60	2355.59735999532\\
60.625	2362.05215187204\\
61.25	2382.69998258046\\
61.875	2406.82920158919\\
62.5	2391.3132440615\\
63.125	2374.00333125162\\
63.75	2359.54584950428\\
64.375	2359.37818837498\\
65	2370.89908934044\\
65.625	2360.53654122512\\
66.25	2355.63755987175\\
66.875	2353.86007157384\\
67.5	2374.91411419283\\
68.125	2384.36911034635\\
68.75	2387.15292469911\\
69.375	2373.46237959435\\
70	2365.95227340754\\
70.625	2368.17649168873\\
71.25	2366.06806344503\\
71.875	2363.51743723135\\
72.5	2355.3088762956\\
73.125	2375.90466304428\\
73.75	2385.25214120787\\
74.375	2405.98808193329\\
75	2405.30678719315\\
75.625	2389.58605137984\\
76.25	2382.71083180073\\
76.875	2385.45001104913\\
77.5	2393.18118435241\\
78.125	2380.65728710225\\
78.75	2371.72473728076\\
79.375	2365.89941639877\\
80	2395.52942887719\\
80.625	2402.15851584436\\
81.25	2396.75901962225\\
81.875	2379.27250936148\\
82.5	2372.26053337536\\
83.125	2379.38426833716\\
83.75	2393.00046321473\\
84.375	2394.89009392494\\
85	2360.27701505609\\
85.625	2367.49559695409\\
86.25	2374.87745993029\\
86.875	2383.89916942527\\
87.5	2382.96448609949\\
88.125	2371.97977332402\\
88.75	2366.85855956342\\
89.375	2369.1912414516\\
90	2386.51549121359\\
90.625	2381.37847533904\\
91.25	2373.46199603013\\
91.875	2376.22708619149\\
92.5	2385.52021055142\\
93.125	2397.98725597897\\
93.75	2397.43703120063\\
94.375	2383.19956866127\\
95	2365.7520282317\\
95.625	2394.54931901948\\
96.25	2388.06227385276\\
96.875	2393.16521867353\\
97.5	2383.50082593357\\
98.125	2371.24722817244\\
98.75	2398.039363517\\
99.375	2421.79279432791\\
100	2455.7547547167\\
100.625	2411.01902803917\\
101.25	2386.8592254304\\
101.875	2381.98018895632\\
102.5	2405.69169875238\\
103.125	2421.81373877586\\
103.75	2392.4601660392\\
104.375	2385.45075489407\\
105	2394.54427684996\\
105.625	2408.57060010647\\
106.25	2467.29762408482\\
106.875	2467.64422011035\\
107.5	2418.2467337965\\
108.125	2394.2024691325\\
108.75	2397.05022878176\\
109.375	2414.78877037708\\
110	2413.61745247919\\
110.625	2394.44550315896\\
111.25	2399.18072973431\\
111.875	2403.03746000011\\
112.5	2442.90723888941\\
113.125	2462.9560688502\\
113.75	2449.9102218849\\
114.375	2418.8582238212\\
115	2404.81201510005\\
115.625	2412.17443487754\\
116.25	2415.66406732564\\
116.875	2414.88223881992\\
117.5	2406.55892043888\\
118.125	2411.44961817073\\
118.75	2425.17005870745\\
119.375	2445.48883411038\\
120	2446.86180706921\\
120.625	2439.63153030812\\
121.25	2430.75723648167\\
121.875	2421.67535742357\\
122.5	2420.60928775973\\
123.125	2425.02286250172\\
123.75	2428.92893237518\\
124.375	2422.81155682713\\
125	2429.85953803416\\
125.625	2445.37743247927\\
126.25	2448.16043820158\\
126.875	2441.37758034997\\
127.5	2449.02712690556\\
128.125	2465.91388632164\\
128.75	2424.63892192943\\
129.375	2446.31621960166\\
130	2442.56713298339\\
130.625	2448.43423094589\\
131.25	2450.23033597846\\
131.875	2462.90862179277\\
132.5	2464.94470620372\\
133.125	2452.52480443789\\
133.75	2480.15365626892\\
134.375	2474.51457577784\\
135	2465.72869840918\\
135.625	2461.59234653528\\
136.25	2480.10704117699\\
136.875	2479.54322489145\\
137.5	2462.2034315677\\
138.125	2476.63426859206\\
138.75	2491.75808148626\\
139.375	2491.88548859742\\
140	2508.50776224375\\
140.625	2497.64243013197\\
141.25	2494.4998934818\\
141.875	2485.66255130977\\
142.5	2500.31041376682\\
143.125	2500.6173968746\\
143.75	2515.53272282032\\
144.375	2514.84246570714\\
145	2515.0060364844\\
145.625	2513.3788228298\\
146.25	2520.49068300327\\
146.875	2527.23819865894\\
147.5	2542.02634658129\\
148.125	2522.38372971398\\
148.75	2525.71942792254\\
149.375	2523.03052916893\\
150	2556.44103722728\\
150.625	2571.94089600303\\
151.25	2577.49423736335\\
151.875	2528.90386212774\\
152.5	2532.36635976908\\
153.125	2531.92901964852\\
153.75	2560.82985084185\\
154.375	2543.44313921812\\
155	2554.90372065953\\
155.625	2547.85823392444\\
156.25	2564.57717410187\\
156.875	2580.73330901494\\
157.5	2606.21408024807\\
158.125	2595.24760851541\\
158.75	2567.29277637186\\
159.375	2581.57541225674\\
160	2580.66025290451\\
160.625	2587.90195895001\\
161.25	2585.12658017953\\
161.875	2596.59062162839\\
162.5	2614.23951886829\\
163.125	2620.34717539242\\
163.75	2662.18343364107\\
164.375	2643.48340667757\\
165	2657.51883379475\\
165.625	2647.79466513462\\
166.25	2674.49071483691\\
166.875	2676.50567071533\\
167.5	2684.07367723365\\
168.125	2708.40085843227\\
168.75	2719.54170955185\\
169.375	2740.60146683939\\
170	2774.47887757528\\
170.625	2784.10931852025\\
171.25	2780.52353240383\\
171.875	2786.91672945\\
172.5	2798.88523886255\\
173.125	2804.56589217394\\
173.75	2812.93005935662\\
174.375	2840.21387186707\\
175	2827.60068339769\\
175.625	2854.2814385195\\
176.25	2879.05743551275\\
176.875	2904.36352362666\\
177.5	2905.83143747214\\
178.125	2918.25358332122\\
178.75	2915.85460918999\\
179.375	2927.83786143651\\
180	2942.6305489629\\
180.625	2979.74168751277\\
181.25	2970.21582648415\\
181.875	2996.11520071133\\
182.5	3011.84282635236\\
183.125	3061.02521281075\\
183.75	3067.08314305745\\
184.375	3126.86874815365\\
185	3156.70009606336\\
185.625	3165.68951889043\\
186.25	3198.41835813394\\
186.875	3239.87453286101\\
187.5	3275.87482880389\\
188.125	3320.28737217427\\
188.75	3396.13773745272\\
189.375	3432.52884039405\\
190	3469.19369277901\\
190.625	3538.61331354224\\
191.25	3633.68736518475\\
191.875	3697.45362890308\\
192.5	3750.77687817598\\
193.125	3802.73962380748\\
193.75	3884.34192158455\\
194.375	3980.53571958959\\
195	4077.57749044603\\
195.625	4138.46329530898\\
196.25	4238.67125762532\\
196.875	4331.90310540031\\
197.5	4463.13076834466\\
198.125	4554.78833530809\\
198.75	4706.07727532146\\
199.375	4760.99741099585\\
200	4870.26190390588\\
};
\addlegendentry{MP ($\Delta t=0.625$s)}

\end{axis}
\end{tikzpicture}%


==> figures/LShape/energyANNMooneyRivlinMidpoint0.625.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.942\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-0.0321608626361325,
ymax=6203.82259150066,
ylabel style={font=\color{white!15!black}},
ylabel={E},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0321608626361325\\
0.625	22.1352072310101\\
1.25	146.10270518204\\
1.875	486.479564157584\\
2.5	1193.44830041683\\
3.125	1799.85307271646\\
3.75	2212.64683069786\\
4.375	2404.06070547448\\
5	2418.37050214903\\
5.625	2423.69963735668\\
6.25	2410.72648858012\\
6.875	2398.90072986588\\
7.5	2389.15690072218\\
8.125	2386.83037057304\\
8.75	2387.49889305457\\
9.375	2400.26255300588\\
10	2423.90189127869\\
10.625	2415.77999814455\\
11.25	2409.52127369233\\
11.875	2400.34361956898\\
12.5	2402.64837281866\\
13.125	2409.88228763992\\
13.75	2409.85267130024\\
14.375	2399.18819366335\\
15	2392.47971625755\\
15.625	2402.59756440933\\
16.25	2428.42547361172\\
16.875	2444.82018733692\\
17.5	2430.54580831363\\
18.125	2414.45016574729\\
18.75	2415.26751449942\\
19.375	2439.20600615631\\
20	2432.24194402728\\
20.625	2409.01558255475\\
21.25	2407.89310294602\\
21.875	2411.25841217621\\
22.5	2429.35368844111\\
23.125	2439.68150335943\\
23.75	2425.95551600081\\
24.375	2411.90438504497\\
25	2416.05831062738\\
25.625	2427.63546452464\\
26.25	2424.47505082869\\
26.875	2418.07411389536\\
27.5	2402.7355724398\\
28.125	2413.35360474798\\
28.75	2419.07166602206\\
29.375	2436.67668069153\\
30	2431.48678040233\\
30.625	2437.3317979904\\
31.25	2425.22146113084\\
31.875	2417.10140031933\\
32.5	2420.53992009677\\
33.125	2420.26301776697\\
33.75	2419.63677664504\\
34.375	2404.44301113328\\
35	2413.93747498767\\
35.625	2424.23558769762\\
36.25	2451.23914954777\\
36.875	2439.16108050827\\
37.5	2425.83568789726\\
38.125	2412.77288703952\\
38.75	2415.68002211571\\
39.375	2431.70515775831\\
40	2417.40022599881\\
40.625	2409.27905471394\\
41.25	2402.20034225631\\
41.875	2427.18467683581\\
42.5	2454.91898400158\\
43.125	2448.39027663915\\
43.75	2428.35729895113\\
44.375	2409.00119807764\\
45	2410.06312113849\\
45.625	2417.48537548235\\
46.25	2426.65061623255\\
46.875	2417.44394380532\\
47.5	2412.55544823523\\
48.125	2425.81320602088\\
48.75	2443.82467251527\\
49.375	2442.62089790657\\
50	2442.41880463587\\
50.625	2434.19266379258\\
51.25	2421.8948758351\\
51.875	2418.52738360831\\
52.5	2423.1469125154\\
53.125	2419.27897811666\\
53.75	2430.51436877303\\
54.375	2458.53858227029\\
55	2481.71735797188\\
55.625	2463.91942883064\\
56.25	2442.48194719373\\
56.875	2440.08712122441\\
57.5	2446.75935088393\\
58.125	2434.90435382676\\
58.75	2432.91784516368\\
59.375	2422.07126350653\\
60	2420.7191014456\\
60.625	2434.27670312286\\
61.25	2469.12322679463\\
61.875	2469.47759851157\\
62.5	2447.88012765526\\
63.125	2429.84296421919\\
63.75	2421.21639654146\\
64.375	2432.56139138733\\
65	2436.79230374686\\
65.625	2423.29822842084\\
66.25	2418.64570017239\\
66.875	2428.01190420432\\
67.5	2452.62789560548\\
68.125	2454.93606820725\\
68.75	2453.38268536624\\
69.375	2435.67639782282\\
70	2437.21815392748\\
70.625	2437.90081547094\\
71.25	2434.38082493523\\
71.875	2429.34820395596\\
72.5	2431.0076350558\\
73.125	2459.18797056589\\
73.75	2461.64791963689\\
74.375	2491.0918876828\\
75	2471.77580192992\\
75.625	2467.20966235472\\
76.25	2462.98814719411\\
76.875	2474.25250987551\\
77.5	2467.12732702153\\
78.125	2455.65319701437\\
78.75	2446.5866358099\\
79.375	2458.14396346139\\
80	2484.74830730843\\
80.625	2479.30372472048\\
81.25	2467.13245944619\\
81.875	2454.84539173055\\
82.5	2459.68881533782\\
83.125	2467.39883729166\\
83.75	2489.39111939478\\
84.375	2460.51363909212\\
85	2439.97311767346\\
85.625	2459.57102331088\\
86.25	2461.37274318097\\
86.875	2473.10843023722\\
87.5	2461.23868103157\\
88.125	2460.59732383304\\
88.75	2453.07501591167\\
89.375	2470.94277586135\\
90	2478.87253109231\\
90.625	2466.36544179788\\
91.25	2467.08186012214\\
91.875	2474.40518634833\\
92.5	2487.18669069013\\
93.125	2497.3762227659\\
93.75	2483.44503720814\\
94.375	2467.59000844484\\
95	2466.54809600891\\
95.625	2495.65661953578\\
96.25	2477.22285893897\\
96.875	2489.15275713968\\
97.5	2467.14331060057\\
98.125	2476.54306495819\\
98.75	2505.18955991605\\
99.375	2546.65355253231\\
100	2541.2674637471\\
100.625	2487.12567442805\\
101.25	2480.10833070259\\
101.875	2481.96199746815\\
102.5	2526.11822540878\\
103.125	2502.2146847058\\
103.75	2480.35864215278\\
104.375	2491.56692697254\\
105	2498.71944706414\\
105.625	2531.48544089564\\
106.25	2599.8498316296\\
106.875	2541.95866502679\\
107.5	2507.12448930545\\
108.125	2498.75182138839\\
108.75	2512.31774411683\\
109.375	2527.35378753479\\
110	2514.51460447941\\
110.625	2503.01039858721\\
111.25	2513.57914616305\\
111.875	2528.90623314987\\
112.5	2587.51420057748\\
113.125	2570.49954264531\\
113.75	2568.54573834474\\
114.375	2528.94852136547\\
115	2538.60471210196\\
115.625	2540.54048187236\\
116.25	2546.63095585894\\
116.875	2536.9591241033\\
117.5	2533.21101512323\\
118.125	2544.40736820923\\
118.75	2567.24554945602\\
119.375	2575.71636647795\\
120	2575.24853530198\\
120.625	2563.76869076657\\
121.25	2562.39713341433\\
121.875	2548.04269274589\\
122.5	2554.34364253243\\
123.125	2563.02561968612\\
123.75	2563.55939234102\\
124.375	2565.65032757663\\
125	2581.70336885284\\
125.625	2594.80816718483\\
126.25	2587.03456261672\\
126.875	2596.18405193848\\
127.5	2615.57703389282\\
128.125	2585.23934216313\\
128.75	2575.38245700882\\
129.375	2610.40427711405\\
130	2583.19445314254\\
130.625	2599.75594824459\\
131.25	2603.76825686201\\
131.875	2631.1300793326\\
132.5	2610.44963112468\\
133.125	2634.57234668331\\
133.75	2646.24025362532\\
134.375	2641.85262817838\\
135	2634.04338073117\\
135.625	2646.99075443054\\
136.25	2664.20174069951\\
136.875	2650.26168534789\\
137.5	2649.61285024151\\
138.125	2674.93600526402\\
138.75	2687.41414466413\\
139.375	2702.3270525317\\
140	2694.2991569399\\
140.625	2696.95192270634\\
141.25	2685.81774346951\\
141.875	2693.76095007823\\
142.5	2707.52573496106\\
143.125	2711.53750091626\\
143.75	2720.17468579735\\
144.375	2716.87150552123\\
145	2710.99362398295\\
145.625	2713.16999338889\\
146.25	2727.23409595511\\
146.875	2733.77532670345\\
147.5	2733.52835698751\\
148.125	2716.5040786994\\
148.75	2726.74450463064\\
149.375	2733.11063353776\\
150	2781.30980264175\\
150.625	2786.14840893271\\
151.25	2764.82663402858\\
151.875	2738.70856651992\\
152.5	2739.75023255469\\
153.125	2752.13982645442\\
153.75	2783.96779354819\\
154.375	2758.77903694426\\
155	2774.8758798482\\
155.625	2767.9938707606\\
156.25	2809.1912680597\\
156.875	2823.64451155893\\
157.5	2851.2788047107\\
158.125	2809.60089525445\\
158.75	2813.77893015985\\
159.375	2828.26983956933\\
160	2832.43305422471\\
160.625	2837.04740098591\\
161.25	2841.75124067149\\
161.875	2866.81543592275\\
162.5	2877.92189533598\\
163.125	2911.58211162248\\
163.75	2939.4749542928\\
164.375	2931.54273532722\\
165	2949.64688714886\\
165.625	2960.23861328245\\
166.25	3002.37018328224\\
166.875	3009.02645897573\\
167.5	3041.28451751638\\
168.125	3068.63675266172\\
168.75	3106.11624567431\\
169.375	3132.69116985973\\
170	3185.14984772153\\
170.625	3180.23327091173\\
171.25	3209.73495304038\\
171.875	3216.47499603299\\
172.5	3255.35080258467\\
173.125	3253.0417159653\\
173.75	3291.55536807363\\
174.375	3305.51732858884\\
175	3307.55995930198\\
175.625	3368.3159371872\\
176.25	3371.47812350126\\
176.875	3428.76608605503\\
177.5	3423.51879888275\\
178.125	3449.19860763183\\
178.75	3445.74994568036\\
179.375	3480.79475608943\\
180	3519.74411307232\\
180.625	3573.85949570305\\
181.25	3579.75436524297\\
181.875	3645.11856633298\\
182.5	3668.20895072886\\
183.125	3755.95101135996\\
183.75	3773.32572986159\\
184.375	3903.61806074367\\
185	3881.43124696197\\
185.625	3944.03790441551\\
186.25	3983.61974879299\\
186.875	4065.5145974264\\
187.5	4092.96716747599\\
188.125	4214.98973006973\\
188.75	4256.15970228232\\
189.375	4355.81285046946\\
190	4425.56215762157\\
190.625	4583.74917672579\\
191.25	4688.28996524436\\
191.875	4817.65698125211\\
192.5	4905.68790544861\\
193.125	5026.0562119236\\
193.75	5123.63917085567\\
194.375	5263.30086873907\\
195	5353.19486975944\\
195.625	5445.17809650897\\
196.25	5552.48899173609\\
196.875	5677.7483864167\\
197.5	5777.54183185326\\
198.125	5893.3241534608\\
198.75	5991.98186862771\\
199.375	6089.21826520321\\
200	6203.82259150066\\
};
\end{axis}
\end{tikzpicture}%

==> figures/LShape/energyANNMooneyRivlinMidpointDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.942\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=61.6,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-0.0321608626361325,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={E},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0321608626361325\\
0.8	51.4854875451063\\
1.6	345.917407724265\\
2.4	1163.3560495594\\
3.2	1917.62540436646\\
4	2334.0223340035\\
4.8	2439.94940490454\\
5.6	2467.9822514552\\
6.4	2429.05239669748\\
7.2	2395.82622878198\\
8	2383.74954101447\\
8.8	2375.52508143001\\
9.6	2424.55863828334\\
10.4	2470.53540324619\\
11.2	2426.37795682343\\
12	2400.8688879009\\
12.8	2411.21548266112\\
13.6	2438.77894593625\\
14.4	2413.13294558462\\
15.2	2387.47450262989\\
16	2425.34487370321\\
16.8	2478.71469640471\\
17.6	2482.07916779158\\
18.4	2441.93966965323\\
19.2	2438.03494487661\\
20	2507.36447457797\\
20.8	2438.36931050018\\
21.6	2403.36543749558\\
22.4	2473.50951195195\\
23.2	2473.27366153134\\
24	2465.98811289918\\
24.8	2434.06996680531\\
25.6	2464.0218312615\\
26.4	2451.03257680816\\
27.2	2438.3533071212\\
28	2413.64872727559\\
28.8	2442.20095337144\\
29.6	2465.04575344006\\
30.4	2467.9921722337\\
31.2	2469.57666038056\\
32	2495.57649367825\\
32.8	2437.67307689011\\
33.6	2458.37196681771\\
34.4	2434.10611966966\\
35.2	2455.70281862773\\
36	2454.16534533819\\
36.8	2529.35836125686\\
37.6	2487.13327996255\\
38.4	2510.41435929852\\
39.2	2439.47442559243\\
40	2498.11537960912\\
40.8	2486.96435711485\\
41.6	2470.76244656433\\
42.4	2473.03415265733\\
43.2	2559.27914080563\\
44	2553.34354470602\\
44.8	2581.13677714399\\
45.6	2516.25687472662\\
46.4	2552.8008279728\\
47.2	2535.88912249778\\
48	2577.77425300677\\
48.8	2613.47485120378\\
49.6	2698.54897211079\\
50.4	2690.71080728078\\
51.2	2729.53099866088\\
52	2693.42019049749\\
52.8	2857.65857514095\\
53.6	2764.91476346857\\
54.4	2908.53236206814\\
55.2	2912.10889661639\\
56	3194.55048975976\\
56.8	3122.13442624917\\
57.6	3216.24939927578\\
58.4	3153.39752781441\\
59.2	3460.71864097921\\
60	3390.76816555537\\
60.8	3747.82455466487\\
61.6	3692.95755308822\\
};
\end{axis}
\end{tikzpicture}%

==> figures/LShape/energyANNMooneyRivlinMidpointDT1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.942\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-0.0321608626361325,
ymax=4502.0921913308,
ylabel style={font=\color{white!15!black}},
ylabel={E},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0321608626361325\\
1	111.235608584859\\
2	763.739482182289\\
3	1760.71000681572\\
4	2298.11620554053\\
5	2399.26438738919\\
6	2421.9907767174\\
7	2317.52621667253\\
8	2274.28038985209\\
9	2256.11714336127\\
10	2373.04518391018\\
11	2436.20790661402\\
12	2304.41842306402\\
13	2332.17292484211\\
14	2344.2970553774\\
15	2325.56130741352\\
16	2305.92158538703\\
17	2466.67053874116\\
18	2406.65973553717\\
19	2390.18188798848\\
20	2405.06195323321\\
21	2465.5619192483\\
22	2319.67756255316\\
23	2414.18713788897\\
24	2541.44357092704\\
25	2390.01370036245\\
26	2496.09054964158\\
27	2404.59964471709\\
28	2413.3973809464\\
29	2321.93408427499\\
30	2525.54760981761\\
31	2417.35688055207\\
32	2500.56106419442\\
33	2454.65693057573\\
34	2477.99627611493\\
35	2382.07791882272\\
36	2418.63543739708\\
37	2498.90942423551\\
38	2597.08317872377\\
39	2527.48718442746\\
40	2508.18753802854\\
41	2547.44360469819\\
42	2514.96520265285\\
43	2493.29666563885\\
44	2677.35037311541\\
45	2701.34042433787\\
46	2729.36415156336\\
47	2672.33155792379\\
48	2827.47692127897\\
49	2739.11183457938\\
50	2931.90412881229\\
51	3069.71091266482\\
52	3380.21137215535\\
53	3145.56567733091\\
54	3382.553218168\\
55	3319.41984426646\\
56	3712.54021574589\\
57	3811.81580318941\\
58	4502.0921913308\\
59	4220.08347935474\\
};
\end{axis}
\end{tikzpicture}%

==> figures/LShape/energyMooneyRivlin.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={t\,[s]},
ymin=0,
ymax=4500,
ylabel style={font=\color{white!15!black}},
ylabel={\(E_{n}\)\,[J]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=CPSdarkblue, mark=*, mark repeat = 25, mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	2.04877781406776e-12\\
1	55.4948857623482\\
2	759.483210483414\\
3	3312.73766461724\\
4	4175.72061892126\\
5	3365.83281005423\\
6	2512.47788550786\\
7	2512.47788550756\\
8	2512.47788550752\\
9	2512.47788550752\\
10	2512.47788550752\\
11	2512.47788550752\\
12	2512.47788550749\\
13	2512.47788550748\\
14	2512.47788550748\\
15	2512.47788550746\\
16	2512.47788550748\\
17	2512.47788550747\\
18	2512.47788550745\\
19	2512.47788549432\\
20	2512.47788549432\\
21	2512.47788549217\\
22	2512.47788549089\\
23	2512.47788549088\\
24	2512.4778854909\\
25	2512.47788548801\\
26	2512.47788548796\\
27	2512.47788548713\\
28	2512.47788547776\\
29	2512.47788547776\\
30	2512.47788547775\\
31	2512.4778854785\\
32	2512.47788547469\\
33	2512.47788547601\\
34	2512.47788541469\\
35	2512.47788541469\\
36	2512.47788541469\\
37	2512.47788541469\\
38	2512.47788540577\\
39	2512.47788540533\\
40	2512.4778854005\\
41	2512.4778854005\\
42	2512.47788540049\\
43	2512.4778854005\\
44	2512.47788540049\\
45	2512.47788537194\\
46	2512.47788537097\\
47	2512.47788536847\\
48	2512.47788536847\\
49	2512.47788536846\\
50	2512.47788536846\\
51	2512.47788536319\\
52	2512.47788535718\\
53	2512.47788477872\\
54	2512.47788477872\\
55	2512.47788477871\\
56	2512.47788477868\\
57	2512.47788477868\\
58	2512.4778847748\\
59	2512.47788476694\\
60	2512.47788381336\\
61	2512.47788381338\\
62	2512.47788381337\\
63	2512.47788381337\\
64	2512.47788381337\\
65	2512.47788381337\\
66	2512.47788360878\\
67	2512.47788360874\\
68	2512.47788360865\\
69	2512.47788360873\\
70	2512.47788360873\\
71	2512.47788360873\\
72	2512.47788360797\\
73	2512.47788360265\\
74	2512.47788359572\\
75	2512.47788359572\\
76	2512.47788359572\\
77	2512.47788359572\\
78	2512.47788359572\\
79	2512.47788359542\\
80	2512.47788359541\\
81	2512.47788354263\\
82	2512.47788354267\\
83	2512.47788354267\\
84	2512.47788354267\\
85	2512.47788354267\\
86	2512.47788354267\\
87	2512.47788354267\\
88	2512.47788354265\\
89	2512.47788354218\\
90	2512.47788354217\\
91	2512.47788354218\\
92	2512.47788354214\\
93	2512.47788354214\\
94	2512.47788354214\\
95	2512.47788354214\\
96	2512.47788354207\\
97	2512.47788354207\\
98	2512.47788353743\\
99	2512.47788353761\\
100	2512.47788353627\\
101	2512.47788353627\\
102	2512.47788353627\\
103	2512.47788353624\\
104	2512.47788353624\\
105	2512.47788351986\\
106	2512.47788351982\\
107	2512.47788351861\\
108	2512.47788351861\\
109	2512.47788351859\\
110	2512.47788351853\\
111	2512.47788351843\\
112	2512.47788351848\\
113	2512.47788348791\\
114	2512.47788348791\\
115	2512.47788348791\\
116	2512.47788348791\\
117	2512.47788348783\\
118	2512.47788348837\\
119	2512.47788336181\\
120	2512.47788331799\\
121	2512.47788331764\\
122	2512.47788331764\\
123	2512.47788331764\\
124	2512.47788331763\\
125	2512.47788331774\\
126	2512.47788289572\\
127	2512.47788289331\\
128	2512.47788289288\\
129	2512.47788289287\\
130	2512.47788289288\\
131	2512.47788289286\\
132	2512.47788289277\\
133	2512.47788288236\\
134	2512.4778828823\\
135	2512.47788288229\\
136	2512.47788288229\\
137	2512.47788288229\\
138	2512.4778828821\\
139	2512.47788288209\\
140	2512.47788288038\\
141	2512.47788287994\\
142	2512.47788287994\\
143	2512.47788287994\\
144	2512.47788287987\\
145	2512.47788287976\\
146	2512.47788287976\\
147	2512.47788285583\\
148	2512.47788285577\\
149	2512.47788285578\\
150	2512.47788285578\\
151	2512.47788285538\\
152	2512.47788285537\\
153	2512.47788285304\\
154	2512.47788285173\\
155	2512.47788285172\\
156	2512.47788285294\\
157	2512.47788285028\\
158	2512.47788285028\\
159	2512.47788284921\\
160	2512.47788284921\\
161	2512.4778828486\\
162	2512.4778828486\\
163	2512.4778828486\\
164	2512.4778828486\\
165	2512.4778828486\\
166	2512.4778828486\\
167	2512.47788284854\\
168	2512.47788284851\\
169	2512.47788284851\\
170	2512.47788284851\\
171	2512.47788284852\\
172	2512.47788284806\\
173	2512.47788284805\\
174	2512.47788284805\\
175	2512.47788284805\\
176	2512.47788284802\\
177	2512.47788284802\\
178	2512.47788284794\\
179	2512.47788283\\
180	2512.47788282753\\
181	2512.47788282745\\
182	2512.47788282467\\
183	2512.47788282395\\
184	2512.47788282396\\
185	2512.47788281746\\
186	2512.47788281312\\
187	2512.47788281311\\
188	2512.47788281312\\
189	2512.4778828034\\
190	2512.4778828034\\
191	2512.4778828034\\
192	2512.47788279674\\
193	2512.47788279669\\
194	2512.47788279663\\
195	2512.47788279663\\
196	2512.47788279662\\
197	2512.47788279662\\
198	2512.47788279477\\
199	2512.47788279171\\
200	2512.47788279147\\
};
\addlegendentry{EM ($\Delta t=1$s)}
\addplot [color=CPSlightblue, line width=1.5pt]
  table[row sep=crcr]{%
0	2.04877781406776e-12\\
1	55.5377904929616\\
2	763.114424293267\\
3	3354.34380888089\\
4	4271.95253121341\\
5	3546.88923340811\\
6	2790.90952272062\\
7	2726.26173110479\\
8	2623.46910005886\\
9	2615.94640040281\\
10	2623.09752881366\\
11	2876.21541094164\\
12	2689.63271733209\\
13	2677.79896373051\\
14	2721.74231953306\\
15	2725.49187947035\\
16	2668.94895147178\\
17	2788.44272035271\\
18	2852.42132374915\\
19	2826.51830925119\\
20	2751.14223878766\\
21	2991.98666860948\\
22	2769.95114758601\\
23	2802.24650693019\\
24	2913.61804176354\\
25	3111.14566746801\\
26	2904.46455310913\\
27	3276.48317037527\\
28	3051.71123670205\\
29	3135.28488829905\\
30	3081.32986019626\\
31	3736.68919049071\\
32	3342.98552243566\\
33	4025.78633076406\\
34	3689.39513801793\\
35	4290.12408315563\\
36	4022.74653161048\\
37	100000\\
};
\addlegendentry{MP ($\Delta t=1$s)}


\addplot [color=CPSred, line width=1.5pt]
  table[row sep=crcr]{%
0	2.04877781406776e-12\\
0.8	25.7504496022607\\
1.6	349.246213236588\\
2.4	1521.26080533154\\
3.2	3302.26880173194\\
4	3832.36606791679\\
4.8	3332.16770808361\\
5.6	2419.78403064216\\
6.4	2414.06993097906\\
7.2	2376.1855599491\\
8	2356.36008209787\\
8.8	2344.63969586258\\
9.6	2357.93736232853\\
10.4	2418.36035216781\\
11.2	2417.38038696417\\
12	2377.7937165755\\
12.8	2367.80268112064\\
13.6	2389.62407420587\\
14.4	2398.25187718447\\
15.2	2360.90387097058\\
16	2366.82645806544\\
16.8	2421.56796630917\\
17.6	2449.74813885448\\
18.4	2423.63724769364\\
19.2	2396.64764419215\\
20	2432.63806539069\\
20.8	2451.25024911442\\
21.6	2372.19363463271\\
22.4	2396.82313462695\\
23.2	2442.15667915499\\
24	2435.2743663944\\
24.8	2413.67131168012\\
25.6	2405.50423792951\\
26.4	2421.57731635172\\
27.2	2408.17429757834\\
28	2381.33562255103\\
28.8	2388.89898251885\\
29.6	2411.32068410918\\
30.4	2437.21937605987\\
31.2	2415.00422848847\\
32	2457.79603569295\\
32.8	2408.97099764974\\
33.6	2410.35067881075\\
34.4	2400.00394219827\\
35.2	2398.70202959666\\
36	2405.72763874976\\
36.8	2436.10398985473\\
37.6	2463.37298328297\\
38.4	2448.8118620723\\
39.2	2413.18230627632\\
40	2406.22780504086\\
40.8	2439.39336554002\\
41.6	2415.36327440902\\
42.4	2404.61680276284\\
43.2	2436.53786672728\\
44	2491.56823324027\\
44.8	2481.86728897368\\
45.6	2443.4197465089\\
46.4	2441.18993088995\\
47.2	2436.29168798918\\
48	2448.46851782345\\
48.8	2468.0265290553\\
49.6	2533.99411788447\\
50.3999999999999	2528.55494036861\\
51.1999999999999	2540.80482976548\\
51.9999999999999	2488.83878271058\\
52.7999999999999	2586.3581131658\\
53.5999999999999	2513.66552313506\\
54.3999999999999	2553.89073308972\\
55.1999999999999	2529.55206721354\\
55.9999999999999	2710.0270281501\\
56.7999999999999	2754.4973779815\\
57.5999999999999	2740.65956305594\\
58.3999999999999	2641.95674778684\\
59.1999999999999	2746.13391873232\\
59.9999999999999	2720.18444614796\\
60.7999999999999	2889.35634931663\\
61.5999999999999	2824.788999808\\
62.3999999999999	2999.02698897433\\
63.1999999999999	3044.76556313254\\
63.9999999999999	3257.45066417318\\
64.7999999999999	3136.99984686764\\
65.5999999999999	3449.93123091551\\
66.3999999999999	3382.71468096013\\
67.2	            100000\\
};
\addlegendentry{MP ($\Delta t=0.8$s)}

\addplot [color=CPSorange, line width=1.5pt]
  table[row sep=crcr]{%
0	2.04877781406776e-12\\
0.625	11.0841134204002\\
1.25	148.399980225037\\
1.875	640.222606846656\\
2.5	1796.36506327631\\
3.125	3120.92347542578\\
3.75	3664.6571780338\\
4.375	3576.27989954087\\
5	2879.63601679996\\
5.625	2373.63130276332\\
6.25	2368.17305240388\\
6.875	2356.06981642307\\
7.5	2346.5910023046\\
8.125	2341.24478100219\\
8.75	2339.90543769356\\
9.375	2344.42850121966\\
10	2363.81362134506\\
10.625	2372.56056917721\\
11.25	2364.35888047949\\
11.875	2356.67219264108\\
12.5	2352.1793757324\\
13.125	2357.40780086926\\
13.75	2362.26190560376\\
14.375	2356.34249004448\\
15	2347.02853130826\\
15.625	2347.41856421288\\
16.25	2365.27212007366\\
16.875	2387.1110630284\\
17.5	2388.58172153128\\
18.125	2370.57633118555\\
18.75	2362.1164369073\\
19.375	2374.22577105741\\
20	2387.12358881072\\
20.625	2367.54353577411\\
21.25	2356.70208393477\\
21.875	2358.60776103098\\
22.5	2367.87568140153\\
23.125	2385.26565810587\\
23.75	2382.77722444261\\
24.375	2366.91188791555\\
25	2361.45752344441\\
25.625	2369.7387613267\\
26.25	2375.58680670115\\
26.875	2370.08353177369\\
27.5	2357.8245253854\\
28.125	2354.88345048493\\
28.75	2364.41681187167\\
29.375	2373.187317067\\
30	2383.48714379545\\
30.625	2378.91136675321\\
31.25	2379.52126343646\\
31.875	2366.05227756522\\
32.5	2365.9671638054\\
33.125	2366.70817011829\\
33.75	2367.65800785926\\
34.375	2357.92665816365\\
35	2352.91559325059\\
35.625	2364.90552936698\\
36.25	2379.8829526016\\
36.875	2393.24904398947\\
37.5	2375.22094138357\\
38.125	2364.63025010913\\
38.75	2355.86387857494\\
39.375	2368.63699600295\\
40	2370.61153846375\\
40.625	2356.79631579608\\
41.25	2350.00954240306\\
41.875	2353.06544908909\\
42.5	2385.24014437509\\
43.125	2394.65181628722\\
43.75	2381.44231819137\\
44.375	2361.49679360041\\
45	2350.90352708956\\
45.625	2357.44007041984\\
46.25	2365.2391996879\\
46.875	2365.63247233334\\
47.5	2357.0280904563\\
48.125	2359.25503769656\\
48.75	2376.38333512052\\
49.375	2386.32478257533\\
50	2378.97176033038\\
50.625	2382.1632938981\\
51.25	2366.96932900979\\
51.875	2361.42442625424\\
52.5	2361.32269794974\\
53.125	2362.4814326701\\
53.75	2363.25706230227\\
54.375	2380.24091925785\\
55	2409.40892208963\\
55.625	2410.3515673355\\
56.25	2389.53311197494\\
56.875	2373.999793222\\
57.5	2381.05531624789\\
58.125	2374.57542481948\\
58.75	2369.92679283441\\
59.375	2364.1179709421\\
60	2355.64393961982\\
60.625	2361.83612616784\\
61.25	2382.37625526566\\
61.875	2406.77471999169\\
62.5	2391.71162895243\\
63.125	2373.98933297865\\
63.75	2359.70676078935\\
64.375	2359.26146767474\\
65	2371.14728473237\\
65.625	2360.8251704479\\
66.25	2355.698762271\\
66.875	2353.79966610349\\
67.5	2374.59878867086\\
68.125	2384.78817450471\\
68.75	2387.19666491373\\
69.375	2373.81514685311\\
70	2365.67728159408\\
70.625	2368.28729881285\\
71.25	2366.29287889734\\
71.875	2363.85487536224\\
72.5	2355.37808957333\\
73.125	2375.10918207178\\
73.75	2385.14338891467\\
74.375	2405.36263503541\\
75	2405.93520087166\\
75.625	2389.76456629635\\
76.25	2382.54428338501\\
76.875	2384.63480967075\\
77.5	2392.91889754846\\
78.125	2380.84063033468\\
78.75	2371.67570157695\\
79.375	2365.67603527778\\
80	2394.29514191211\\
80.625	2401.80631052542\\
81.25	2396.52743844707\\
81.875	2379.45443812976\\
82.5	2371.86693418537\\
83.125	2378.72204227001\\
83.75	2391.64545081326\\
84.375	2395.3005763845\\
85	2360.62346164564\\
85.625	2366.74657395378\\
86.25	2374.71996927516\\
86.875	2383.21008472439\\
87.5	2383.16962039699\\
88.125	2371.8003996019\\
88.75	2366.85403384114\\
89.375	2368.50576034107\\
90	2385.94456149524\\
90.625	2381.52857692764\\
91.25	2373.14953323039\\
91.875	2376.35363066178\\
92.5	2384.86121733553\\
93.125	2397.76017817804\\
93.75	2397.53677810526\\
94.375	2383.57731750696\\
95	2365.6338334956\\
95.625	2393.20568338258\\
96.25	2388.27432423028\\
96.875	2392.19533488144\\
97.5	2384.22134956858\\
98.125	2370.68848520015\\
98.75	2397.21882949278\\
99.375	2419.57708544914\\
100	2455.61785031791\\
100.625	2411.80083048025\\
101.25	2386.68695356624\\
101.875	2381.68639423601\\
102.5	2403.5332265927\\
103.125	2422.09317995955\\
103.75	2392.58413280071\\
104.375	2384.70846801921\\
105	2393.70314057273\\
105.625	2406.71354512862\\
106.25	2463.59239384506\\
106.875	2467.63964438279\\
107.5	2418.65843468438\\
108.125	2393.37367141066\\
108.75	2396.11293647066\\
109.375	2413.10670010817\\
110	2413.18072889463\\
110.625	2394.1304226679\\
111.25	2397.88831633045\\
111.875	2401.52053720094\\
112.5	2439.83207390561\\
113.125	2461.19796433311\\
113.75	2448.45677197478\\
114.375	2418.93099595596\\
115	2403.76812103064\\
115.625	2410.80249336385\\
116.25	2414.58050493857\\
116.875	2414.1269980502\\
117.5	2405.58111199426\\
118.125	2410.01126400272\\
118.75	2423.16635368644\\
119.375	2443.33218159387\\
120	2444.26512942568\\
120.625	2437.46549274773\\
121.25	2428.37474091701\\
121.875	2419.88838328704\\
122.5	2417.81551475009\\
123.125	2422.28161878459\\
123.75	2426.17758996312\\
124.375	2420.51995083968\\
125	2426.93538064721\\
125.625	2442.76146162573\\
126.25	2445.1351112017\\
126.875	2438.27422210535\\
127.5	2444.83609060906\\
128.125	2464.23458295966\\
128.75	2421.4749220979\\
129.375	2441.67549392127\\
130	2440.17239818919\\
130.625	2444.47113473972\\
131.25	2446.38408480027\\
131.875	2458.38311146477\\
132.5	2461.58300344153\\
133.125	2447.65396458452\\
133.75	2475.12734224335\\
134.375	2470.23003002557\\
135	2461.17521884603\\
135.625	2456.5198406846\\
136.25	2474.20578390193\\
136.875	2475.05854696618\\
137.5	2456.87093023649\\
138.125	2470.4074964319\\
138.75	2485.04287530648\\
139.375	2485.40439063732\\
140	2502.56929830867\\
140.625	2490.57836447651\\
141.25	2487.29799004204\\
141.875	2478.05391616352\\
142.5	2492.08919415477\\
143.125	2492.80872912568\\
143.75	2507.22782697231\\
144.375	2506.38629966022\\
145	2506.06350442053\\
145.625	2503.87844118833\\
146.25	2510.2351066152\\
146.875	2516.42800191725\\
147.5	2531.48332684759\\
148.125	2511.36031272188\\
148.75	2513.92225362565\\
149.375	2510.97766853444\\
150	2542.55565780436\\
150.625	2557.88821652662\\
151.25	2565.02388637895\\
151.875	2516.01609110491\\
152.5	2518.77009918031\\
153.125	2517.11597545893\\
153.75	2544.24658681283\\
154.375	2529.13676373074\\
155	2537.60104291373\\
155.625	2531.56338935165\\
156.25	2545.37150463811\\
156.875	2563.08784334784\\
157.5	2585.56597372924\\
158.125	2579.11449042312\\
158.75	2547.78688493175\\
159.375	2561.39400766204\\
160	2559.74713786211\\
160.625	2566.59926298982\\
161.25	2562.61090148457\\
161.875	2571.83751485918\\
162.5	2588.63316507701\\
163.125	2592.10728375405\\
163.75	2632.36039740287\\
164.375	2613.257397794\\
165	2623.94170485724\\
165.625	2613.04266944226\\
166.25	2634.40605760699\\
166.875	2636.27008944969\\
167.5	2639.04363208464\\
168.125	2662.81830131796\\
168.75	2670.19638549236\\
169.375	2691.4634112282\\
170	2718.96989868264\\
170.625	2729.59247999819\\
171.25	2721.80033574181\\
171.875	2727.4286083849\\
172.5	2734.06055491609\\
173.125	2739.32724454969\\
173.75	2742.77619001488\\
174.375	2769.07767309259\\
175	2755.0724763739\\
175.625	2776.91399342332\\
176.25	2801.06201021139\\
176.875	2820.95809468309\\
177.5	2822.65934023784\\
178.125	2832.7656547966\\
178.75	2826.7289430286\\
179.375	2836.2028428926\\
180	2847.44798120161\\
180.625	2882.15455051134\\
181.25	2870.17698737643\\
181.875	2891.23462837302\\
182.5	2904.43448248093\\
183.125	2944.41308412025\\
183.75	2948.83323730856\\
184.375	2996.17866546102\\
185	3023.56661059666\\
185.625	3022.0567073172\\
186.25	3045.72113648398\\
186.875	3079.6958649761\\
187.5	3108.49172606588\\
188.125	3141.77538401756\\
188.75	3207.33532726182\\
189.375	3231.80337319508\\
190	3260.01541354022\\
190.625	3314.63537814439\\
191.25	3391.41515221401\\
191.875	3437.67036957609\\
192.5	3475.62671045045\\
193.125	3512.12472391657\\
193.75	3568.95447494119\\
194.375	3646.40108947217\\
195	3723.73731000433\\
195.625	3768.71348873339\\
196.25	3843.64679465441\\
196.875	3912.3228692299\\
197.5	4019.76223131455\\
198.125	4081.33342570684\\
198.75	4203.54903354862\\
199.375	4236.77265688057\\
200	4323.07308034924\\
};
\addlegendentry{MP ($\Delta t=0.625$s)}


\end{axis}
\end{tikzpicture}%


==> figures/LShape/energyMooneyRivlinDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.979\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200.000000000001,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={E},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.04877781406776e-12\\
0.8	12.8708454667712\\
1.6	161.460105655461\\
2.4	682.73455217698\\
3.2	1524.80748946203\\
4	2100.64099613981\\
4.8	2320.25422171053\\
5.6	2320.25422100663\\
6.4	2320.25421799787\\
7.2	2320.25421491211\\
8	2320.25421470702\\
8.8	2320.25421468149\\
9.6	2320.25421466677\\
10.4	2320.2542145975\\
11.2	2320.25420933089\\
12	2320.2542090995\\
12.8	2320.25420853355\\
13.6	2320.25420835906\\
14.4	2320.25420810565\\
15.2	2320.25420807875\\
16	2320.25420805072\\
16.8	2320.25420800938\\
17.6	2320.25420490429\\
18.4	2320.25420036636\\
19.2	2320.25419572984\\
20	2320.25419531042\\
20.8	2320.25416202009\\
21.6	2320.25415757947\\
22.4	2320.25415762761\\
23.2	2320.25415729383\\
24	2320.25415459457\\
24.8	2320.25414791733\\
25.6	2320.25414677445\\
26.4	2320.25414594417\\
27.2	2320.25414355941\\
28	2320.25414328601\\
28.8	2320.25414316453\\
29.6	2320.25414103734\\
30.4	2320.25413908784\\
31.2	2320.25413876052\\
32	2320.25413593368\\
32.8	2320.25409502518\\
33.6	2320.25409459418\\
34.4	2320.25409442402\\
35.2	2320.2540940743\\
36	2320.2540927678\\
36.8	2320.2540850604\\
37.6	2320.2540834946\\
38.4	2320.25408056859\\
39.2	2320.25407953881\\
40	2320.2540792608\\
40.8	2320.25407623654\\
41.6	2320.2540753692\\
42.4	2320.2540753289\\
43.2	2320.25407511879\\
44	2320.25406984915\\
44.8	2320.25405287747\\
45.6	2320.25405124886\\
46.4	2320.25405118267\\
47.2	2320.25405114372\\
48	2320.25405106366\\
48.8	2320.25405108463\\
49.6	2320.25404760601\\
50.3999999999999	2320.25403632773\\
51.1999999999999	2320.25399581317\\
51.9999999999999	2320.25399424511\\
52.7999999999999	2320.25399364975\\
53.5999999999999	2320.25399315669\\
54.3999999999999	2320.25399296113\\
55.1999999999999	2320.25399293715\\
55.9999999999999	2320.25399014091\\
56.7999999999999	2320.2539901409\\
57.5999999999999	2320.25399014084\\
58.3999999999999	2320.25397619982\\
59.1999999999999	2320.2539757029\\
59.9999999999999	2320.25397497682\\
60.7999999999999	2320.25397368299\\
61.5999999999999	2320.2539735418\\
62.3999999999999	2320.25397353965\\
63.1999999999999	2320.25396774721\\
63.9999999999999	2320.25396406634\\
64.7999999999999	2320.25387089473\\
65.5999999999999	2320.25386988309\\
66.3999999999999	2320.25386981396\\
67.1999999999999	2320.2538697644\\
67.9999999999999	2320.25386965724\\
68.7999999999999	2320.25386961096\\
69.5999999999999	2320.2538687561\\
70.3999999999999	2320.25386553994\\
71.1999999999999	2320.25386233392\\
71.9999999999999	2320.25386080939\\
72.7999999999999	2320.25385860871\\
73.5999999999999	2320.25385852495\\
74.3999999999999	2320.25385850596\\
75.1999999999999	2320.25385844678\\
75.9999999999999	2320.2538555099\\
76.7999999999999	2320.25383707033\\
77.5999999999999	2320.2538082804\\
78.3999999999998	2320.25380558274\\
79.1999999999998	2320.25380414375\\
79.9999999999998	2320.25380116955\\
80.7999999999998	2320.25380112102\\
81.5999999999998	2320.25380112544\\
82.3999999999998	2320.25380099456\\
83.1999999999998	2320.25380092069\\
83.9999999999998	2320.25379876872\\
84.7999999999998	2320.25379842244\\
85.5999999999998	2320.25379711686\\
86.3999999999998	2320.25379718189\\
87.1999999999998	2320.25379610913\\
87.9999999999998	2320.25379608258\\
88.7999999999998	2320.25379609006\\
89.5999999999998	2320.25379607858\\
90.3999999999998	2320.25379578421\\
91.1999999999998	2320.25379484044\\
91.9999999999998	2320.25379456825\\
92.7999999999998	2320.25379442802\\
93.5999999999998	2320.25379445043\\
94.3999999999998	2320.25379153154\\
95.1999999999998	2320.25377140454\\
95.9999999999998	2320.25376918279\\
96.7999999999998	2320.25376912741\\
97.5999999999998	2320.25376875334\\
98.3999999999998	2320.25376843754\\
99.1999999999998	2320.25376830856\\
99.9999999999998	2320.25376822917\\
100.8	2320.25376763369\\
101.6	2320.25375969254\\
102.4	2320.25364439796\\
103.2	2320.25360960409\\
104	2320.25359478262\\
104.8	2320.25359472578\\
105.6	2320.25359461941\\
106.4	2320.25359456065\\
107.2	2320.25359424677\\
108	2320.25359371761\\
108.8	2320.25354081322\\
109.6	2320.25353293418\\
110.4	2320.25344105017\\
111.2	2320.25344100397\\
112	2320.25344096633\\
112.8	2320.25344094352\\
113.6	2320.2534407387\\
114.4	2320.25344063775\\
115.2	2320.25343599234\\
116	2320.25342003109\\
116.8	2320.25342003105\\
117.6	2320.25341073608\\
118.4	2320.2534107298\\
119.2	2320.25341071661\\
120	2320.25341036748\\
120.8	2320.25341000624\\
121.6	2320.25340982472\\
122.4	2320.25340893487\\
123.2	2320.2534089347\\
124	2320.25340893465\\
124.8	2320.25340505954\\
125.6	2320.25340504741\\
126.4	2320.25340498392\\
127.2	2320.25340368\\
128	2320.25340347295\\
128.8	2320.25340353267\\
129.6	2320.25338857244\\
130.4	2320.25338857238\\
131.2	2320.2533844954\\
132	2320.25338409146\\
132.8	2320.25338406984\\
133.6	2320.25338401574\\
134.4	2320.25338395589\\
135.2	2320.25338295268\\
136	2320.25336549626\\
136.8	2320.25331952335\\
137.6	2320.25331655601\\
138.4	2320.25331631217\\
139.2	2320.25331548452\\
140	2320.2533148248\\
140.8	2320.25331474464\\
141.6	2320.25331253165\\
142.4	2320.25330306586\\
143.2	2320.25330036495\\
144	2320.25327551472\\
144.8	2320.25327181363\\
145.6	2320.25327129782\\
146.4	2320.25327123848\\
147.2	2320.25327124578\\
148	2320.25320981587\\
148.8	2320.25319233848\\
149.6	2320.25319207067\\
150.4	2320.25319219717\\
151.2	2320.25318131889\\
152	2320.2531811597\\
152.8	2320.25318005648\\
153.6	2320.25318035781\\
154.4	2320.25314395605\\
155.2	2320.25314403124\\
156	2320.25314303493\\
156.8	2320.25314257319\\
157.6	2320.25314177016\\
158.4	2320.25314169683\\
159.2	2320.25314130949\\
160	2320.25311089388\\
160.8	2320.25310317958\\
161.6	2320.25310186874\\
162.4	2320.25310162178\\
163.2	2320.25309164717\\
164	2320.25309147734\\
164.8	2320.25309139209\\
165.6	2320.25309128871\\
166.4	2320.2530892284\\
167.2	2320.25308708431\\
168	2320.25308567681\\
168.8	2320.253085202\\
169.6	2320.25308387206\\
170.4	2320.25308350167\\
171.2	2320.25308340922\\
172	2320.25308338219\\
172.8	2320.25308180591\\
173.6	2320.25307364861\\
174.4	2320.25305535307\\
175.2	2320.25305525717\\
176	2320.25305439704\\
176.8	2320.25305434902\\
177.6	2320.25305426711\\
178.4	2320.25305425556\\
179.2	2320.25305398448\\
180	2320.25305580296\\
180.8	2320.25297293272\\
181.6	2320.25297545368\\
182.4	2320.25292623047\\
183.2	2320.25292626021\\
184	2320.25292571558\\
184.8	2320.25292555882\\
185.6	2320.25292309018\\
186.4	2320.25292406637\\
187.200000000001	2320.25286132916\\
188.000000000001	2320.25285989963\\
188.800000000001	2320.25279092926\\
189.600000000001	2320.25279030113\\
190.400000000001	2320.25278873326\\
191.200000000001	2320.25278844909\\
192.000000000001	2320.25278832746\\
192.800000000001	2320.25278909262\\
193.600000000001	2320.25276211876\\
194.400000000001	2320.25274514084\\
195.200000000001	2320.25272149037\\
196.000000000001	2320.25272143657\\
196.800000000001	2320.25271866834\\
197.600000000001	2320.25271856575\\
198.400000000001	2320.25271716819\\
199.200000000001	2320.25271720072\\
200.000000000001	2320.25271712546\\
};
\end{axis}
\end{tikzpicture}%

==> figures/LShape/energyMooneyRivlinMidpointDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.942\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=61.6,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={E},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.04877781406776e-12\\
0.8	51.5222622566478\\
1.6	345.980610831062\\
2.4	1163.45245693562\\
3.2	1917.67365979414\\
4	2333.90824666172\\
4.8	2439.42120155638\\
5.6	2467.18990812131\\
6.4	2428.59412555234\\
7.2	2395.62413525338\\
8	2383.65312506259\\
8.8	2375.45318583876\\
9.6	2424.01270781633\\
10.4	2469.96662226856\\
11.2	2426.25149012793\\
12	2400.73127268285\\
12.8	2410.81244899521\\
13.6	2438.23906265472\\
14.4	2413.10170929868\\
15.2	2387.409016147\\
16	2424.76966821957\\
16.8	2478.09060143357\\
17.6	2481.76954060648\\
18.4	2441.59779309695\\
19.2	2437.18797608124\\
20	2506.52776092854\\
20.8	2438.56814770245\\
21.6	2403.15346856462\\
22.4	2472.36701833058\\
23.2	2472.87855958856\\
24	2465.70646580329\\
24.8	2433.7587215209\\
25.6	2462.85948606873\\
26.4	2450.80987785139\\
27.2	2438.22637920682\\
28	2413.40852689447\\
28.8	2441.4945128912\\
29.6	2464.4830481899\\
30.4	2467.57960229242\\
31.2	2468.65352959709\\
32	2494.89739619994\\
32.8	2437.40112720655\\
33.6	2457.98407321992\\
34.4	2433.64213709169\\
35.2	2455.13102933078\\
36	2453.40745943512\\
36.8	2527.40749331891\\
37.6	2486.26659761289\\
38.4	2509.72903034999\\
39.2	2439.07445214307\\
40	2496.36411727358\\
40.8	2486.05313515878\\
41.6	2469.91852876768\\
42.4	2471.98291662892\\
43.2	2555.42710845164\\
44	2551.76139948492\\
44.8	2578.06738933624\\
45.6	2514.38454412486\\
46.4	2548.89228104914\\
47.2	2532.69770314288\\
48	2573.36274613478\\
48.8	2609.37911392419\\
49.6	2691.93121654228\\
50.4	2684.25499116495\\
51.2	2720.33215141378\\
52	2685.57060205226\\
52.8	2846.44037766248\\
53.6	2753.66697789222\\
54.4	2892.66085806468\\
55.2	2894.91763657435\\
56	3174.05278969179\\
56.8	3102.8106323362\\
57.6	3190.66472080166\\
58.4	3127.14858917062\\
59.2	3425.21430733698\\
60	3355.83388114411\\
60.8	3704.85116015682\\
61.6	3647.38707630413\\
};
\end{axis}
\end{tikzpicture}%

==> figures/LShape/iterations.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=4,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.8	4\\
1.6	4\\
2.4	4\\
3.2	5\\
4	5\\
4.8	5\\
5.6	5\\
6.4	5\\
7.2	5\\
8	5\\
8.8	5\\
9.6	5\\
10.4	5\\
11.2	5\\
12	5\\
12.8	5\\
13.6	5\\
14.4	5\\
15.2	5\\
16	5\\
16.8	5\\
17.6	5\\
18.4	5\\
19.2	5\\
20	5\\
20.8	6\\
21.6	5\\
22.4	5\\
23.2	5\\
24	5\\
24.8	5\\
25.6	5\\
26.4	5\\
27.2	5\\
28	5\\
28.8	5\\
29.6	5\\
30.4	5\\
31.2	5\\
32	5\\
32.8	5\\
33.6	5\\
34.4	5\\
35.2	5\\
36	5\\
36.8	5\\
37.6	5\\
38.4	5\\
39.2	5\\
40	5\\
40.8	5\\
41.6	5\\
42.4	5\\
43.2	5\\
44	5\\
44.8	5\\
45.6	5\\
46.4	5\\
47.2	5\\
48	5\\
48.8	5\\
49.6	6\\
50.3999999999999	5\\
51.1999999999999	5\\
51.9999999999999	5\\
52.7999999999999	5\\
53.5999999999999	5\\
54.3999999999999	5\\
55.1999999999999	5\\
55.9999999999999	5\\
56.7999999999999	5\\
57.5999999999999	6\\
58.3999999999999	5\\
59.1999999999999	5\\
59.9999999999999	5\\
60.7999999999999	5\\
61.5999999999999	5\\
62.3999999999999	5\\
63.1999999999999	5\\
63.9999999999999	5\\
64.7999999999999	6\\
65.5999999999999	5\\
66.3999999999999	5\\
67.1999999999999	5\\
67.9999999999999	5\\
68.7999999999999	5\\
69.5999999999999	5\\
70.3999999999999	5\\
71.1999999999999	5\\
71.9999999999999	6\\
72.7999999999999	5\\
73.5999999999999	5\\
74.3999999999999	5\\
75.1999999999999	5\\
75.9999999999999	5\\
76.7999999999999	5\\
77.5999999999999	5\\
78.3999999999998	5\\
79.1999999999998	5\\
79.9999999999998	5\\
80.7999999999998	5\\
81.5999999999998	5\\
82.3999999999998	5\\
83.1999999999998	6\\
83.9999999999998	5\\
84.7999999999998	5\\
85.5999999999998	5\\
86.3999999999998	5\\
87.1999999999998	5\\
87.9999999999998	5\\
88.7999999999998	5\\
89.5999999999998	5\\
90.3999999999998	5\\
91.1999999999998	5\\
91.9999999999998	5\\
92.7999999999998	5\\
93.5999999999998	5\\
94.3999999999998	5\\
95.1999999999998	5\\
95.9999999999998	5\\
96.7999999999998	5\\
97.5999999999998	5\\
98.3999999999998	5\\
99.1999999999998	5\\
99.9999999999998	5\\
100.8	5\\
101.6	5\\
102.4	5\\
103.2	5\\
104	5\\
104.8	5\\
105.6	5\\
106.4	5\\
107.2	5\\
108	5\\
108.8	5\\
109.6	5\\
110.4	5\\
111.2	5\\
112	6\\
112.8	5\\
113.6	5\\
114.4	5\\
115.2	5\\
116	6\\
116.8	6\\
117.6	5\\
118.4	5\\
119.2	5\\
120	5\\
120.8	5\\
121.6	5\\
122.4	5\\
123.2	6\\
124	6\\
124.8	5\\
125.6	5\\
126.4	5\\
127.2	5\\
128	5\\
128.8	5\\
129.6	5\\
130.4	6\\
131.2	5\\
132	5\\
132.8	5\\
133.6	5\\
134.4	5\\
135.2	5\\
136	5\\
136.8	5\\
137.6	5\\
138.4	5\\
139.2	5\\
140	5\\
140.8	5\\
141.6	5\\
142.4	5\\
143.2	5\\
144	5\\
144.8	5\\
145.6	5\\
146.4	5\\
147.2	5\\
148	5\\
148.8	5\\
149.6	5\\
150.4	5\\
151.2	5\\
152	5\\
152.8	5\\
153.6	5\\
154.4	5\\
155.2	5\\
156	5\\
156.8	5\\
157.6	5\\
158.4	5\\
159.2	5\\
160	5\\
160.8	6\\
161.6	5\\
162.4	5\\
163.2	5\\
164	5\\
164.8	5\\
165.6	5\\
166.4	5\\
167.2	5\\
168	5\\
168.8	5\\
169.6	5\\
170.4	5\\
171.2	5\\
172	5\\
172.8	5\\
173.6	5\\
174.4	5\\
175.2	5\\
176	5\\
176.8	5\\
177.6	5\\
178.4	5\\
179.2	5\\
180	6\\
180.8	5\\
181.6	5\\
182.4	5\\
183.2	5\\
184	5\\
184.8	5\\
185.6	5\\
186.4	5\\
187.200000000001	5\\
188.000000000001	5\\
188.800000000001	5\\
189.600000000001	5\\
190.400000000001	5\\
191.200000000001	5\\
192.000000000001	5\\
192.800000000001	5\\
193.600000000001	5\\
194.400000000001	5\\
195.200000000001	5\\
196.000000000001	5\\
196.800000000001	5\\
197.600000000001	5\\
198.400000000001	5\\
199.200000000001	5\\
200.000000000001	5\\
};
\addlegendentry{ANN}

\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.8	4\\
1.6	4\\
2.4	4\\
3.2	4\\
4	5\\
4.8	5\\
5.6	5\\
6.4	5\\
7.2	5\\
8	5\\
8.8	5\\
9.6	5\\
10.4	5\\
11.2	5\\
12	5\\
12.8	5\\
13.6	5\\
14.4	5\\
15.2	5\\
16	5\\
16.8	5\\
17.6	5\\
18.4	5\\
19.2	5\\
20	5\\
20.8	5\\
21.6	5\\
22.4	5\\
23.2	5\\
24	5\\
24.8	5\\
25.6	5\\
26.4	5\\
27.2	5\\
28	5\\
28.8	5\\
29.6	5\\
30.4	5\\
31.2	5\\
32	5\\
32.8	5\\
33.6	5\\
34.4	5\\
35.2	5\\
36	5\\
36.8	5\\
37.6	5\\
38.4	5\\
39.2	5\\
40	5\\
40.8	5\\
41.6	5\\
42.4	5\\
43.2	5\\
44	5\\
44.8	5\\
45.6	5\\
46.4	5\\
47.2	5\\
48	5\\
48.8	5\\
49.6	5\\
50.3999999999999	5\\
51.1999999999999	5\\
51.9999999999999	5\\
52.7999999999999	5\\
53.5999999999999	5\\
54.3999999999999	5\\
55.1999999999999	5\\
55.9999999999999	5\\
56.7999999999999	6\\
57.5999999999999	6\\
58.3999999999999	5\\
59.1999999999999	5\\
59.9999999999999	5\\
60.7999999999999	5\\
61.5999999999999	5\\
62.3999999999999	5\\
63.1999999999999	5\\
63.9999999999999	5\\
64.7999999999999	5\\
65.5999999999999	5\\
66.3999999999999	5\\
67.1999999999999	5\\
67.9999999999999	5\\
68.7999999999999	5\\
69.5999999999999	5\\
70.3999999999999	5\\
71.1999999999999	5\\
71.9999999999999	5\\
72.7999999999999	5\\
73.5999999999999	5\\
74.3999999999999	5\\
75.1999999999999	5\\
75.9999999999999	5\\
76.7999999999999	5\\
77.5999999999999	5\\
78.3999999999998	5\\
79.1999999999998	5\\
79.9999999999998	5\\
80.7999999999998	5\\
81.5999999999998	5\\
82.3999999999998	5\\
83.1999999999998	5\\
83.9999999999998	5\\
84.7999999999998	5\\
85.5999999999998	5\\
86.3999999999998	5\\
87.1999999999998	5\\
87.9999999999998	5\\
88.7999999999998	5\\
89.5999999999998	5\\
90.3999999999998	5\\
91.1999999999998	5\\
91.9999999999998	5\\
92.7999999999998	5\\
93.5999999999998	5\\
94.3999999999998	5\\
95.1999999999998	5\\
95.9999999999998	5\\
96.7999999999998	5\\
97.5999999999998	5\\
98.3999999999998	5\\
99.1999999999998	5\\
99.9999999999998	5\\
100.8	5\\
101.6	5\\
102.4	5\\
103.2	5\\
104	5\\
104.8	5\\
105.6	5\\
106.4	5\\
107.2	5\\
108	5\\
108.8	5\\
109.6	5\\
110.4	5\\
111.2	5\\
112	5\\
112.8	5\\
113.6	5\\
114.4	5\\
115.2	5\\
116	5\\
116.8	6\\
117.6	5\\
118.4	5\\
119.2	5\\
120	5\\
120.8	5\\
121.6	5\\
122.4	5\\
123.2	6\\
124	6\\
124.8	5\\
125.6	5\\
126.4	5\\
127.2	5\\
128	5\\
128.8	5\\
129.6	5\\
130.4	6\\
131.2	5\\
132	5\\
132.8	5\\
133.6	5\\
134.4	5\\
135.2	5\\
136	5\\
136.8	5\\
137.6	5\\
138.4	5\\
139.2	5\\
140	5\\
140.8	5\\
141.6	5\\
142.4	5\\
143.2	5\\
144	5\\
144.8	5\\
145.6	5\\
146.4	5\\
147.2	5\\
148	5\\
148.8	5\\
149.6	5\\
150.4	5\\
151.2	5\\
152	5\\
152.8	5\\
153.6	5\\
154.4	5\\
155.2	5\\
156	5\\
156.8	5\\
157.6	5\\
158.4	5\\
159.2	5\\
160	5\\
160.8	5\\
161.6	5\\
162.4	5\\
163.2	5\\
164	5\\
164.8	5\\
165.6	5\\
166.4	5\\
167.2	5\\
168	5\\
168.8	5\\
169.6	5\\
170.4	5\\
171.2	5\\
172	5\\
172.8	5\\
173.6	5\\
174.4	5\\
175.2	5\\
176	5\\
176.8	5\\
177.6	5\\
178.4	5\\
179.2	5\\
180	5\\
180.8	5\\
181.6	5\\
182.4	5\\
183.2	5\\
184	5\\
184.8	5\\
185.6	5\\
186.4	5\\
187.200000000001	5\\
188.000000000001	5\\
188.800000000001	5\\
189.600000000001	5\\
190.400000000001	5\\
191.200000000001	5\\
192.000000000001	5\\
192.800000000001	5\\
193.600000000001	5\\
194.400000000001	5\\
195.200000000001	5\\
196.000000000001	5\\
196.800000000001	5\\
197.600000000001	5\\
198.400000000001	5\\
199.200000000001	5\\
200.000000000001	5\\
  };
\addlegendentry{GT}
\end{axis}
\end{tikzpicture}%


==> figures/LShape/iterationsANNDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.965\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200.000000000001,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=4,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.8	4\\
1.6	4\\
2.4	4\\
3.2	5\\
4	5\\
4.8	5\\
5.6	5\\
6.4	5\\
7.2	5\\
8	5\\
8.8	5\\
9.6	5\\
10.4	5\\
11.2	5\\
12	5\\
12.8	5\\
13.6	5\\
14.4	5\\
15.2	5\\
16	5\\
16.8	5\\
17.6	5\\
18.4	5\\
19.2	5\\
20	5\\
20.8	6\\
21.6	5\\
22.4	5\\
23.2	5\\
24	5\\
24.8	5\\
25.6	5\\
26.4	5\\
27.2	5\\
28	5\\
28.8	5\\
29.6	5\\
30.4	5\\
31.2	5\\
32	5\\
32.8	5\\
33.6	5\\
34.4	5\\
35.2	5\\
36	5\\
36.8	5\\
37.6	5\\
38.4	5\\
39.2	5\\
40	5\\
40.8	5\\
41.6	5\\
42.4	5\\
43.2	5\\
44	5\\
44.8	5\\
45.6	5\\
46.4	5\\
47.2	5\\
48	5\\
48.8	5\\
49.6	6\\
50.3999999999999	5\\
51.1999999999999	5\\
51.9999999999999	5\\
52.7999999999999	5\\
53.5999999999999	5\\
54.3999999999999	5\\
55.1999999999999	5\\
55.9999999999999	5\\
56.7999999999999	5\\
57.5999999999999	6\\
58.3999999999999	5\\
59.1999999999999	5\\
59.9999999999999	5\\
60.7999999999999	5\\
61.5999999999999	5\\
62.3999999999999	5\\
63.1999999999999	5\\
63.9999999999999	5\\
64.7999999999999	6\\
65.5999999999999	5\\
66.3999999999999	5\\
67.1999999999999	5\\
67.9999999999999	5\\
68.7999999999999	5\\
69.5999999999999	5\\
70.3999999999999	5\\
71.1999999999999	5\\
71.9999999999999	6\\
72.7999999999999	5\\
73.5999999999999	5\\
74.3999999999999	5\\
75.1999999999999	5\\
75.9999999999999	5\\
76.7999999999999	5\\
77.5999999999999	5\\
78.3999999999998	5\\
79.1999999999998	5\\
79.9999999999998	5\\
80.7999999999998	5\\
81.5999999999998	5\\
82.3999999999998	5\\
83.1999999999998	6\\
83.9999999999998	5\\
84.7999999999998	5\\
85.5999999999998	5\\
86.3999999999998	5\\
87.1999999999998	5\\
87.9999999999998	5\\
88.7999999999998	5\\
89.5999999999998	5\\
90.3999999999998	5\\
91.1999999999998	5\\
91.9999999999998	5\\
92.7999999999998	5\\
93.5999999999998	5\\
94.3999999999998	5\\
95.1999999999998	5\\
95.9999999999998	5\\
96.7999999999998	5\\
97.5999999999998	5\\
98.3999999999998	5\\
99.1999999999998	5\\
99.9999999999998	5\\
100.8	5\\
101.6	5\\
102.4	5\\
103.2	5\\
104	5\\
104.8	5\\
105.6	5\\
106.4	5\\
107.2	5\\
108	5\\
108.8	5\\
109.6	5\\
110.4	5\\
111.2	5\\
112	6\\
112.8	5\\
113.6	5\\
114.4	5\\
115.2	5\\
116	6\\
116.8	6\\
117.6	5\\
118.4	5\\
119.2	5\\
120	5\\
120.8	5\\
121.6	5\\
122.4	5\\
123.2	6\\
124	6\\
124.8	5\\
125.6	5\\
126.4	5\\
127.2	5\\
128	5\\
128.8	5\\
129.6	5\\
130.4	6\\
131.2	5\\
132	5\\
132.8	5\\
133.6	5\\
134.4	5\\
135.2	5\\
136	5\\
136.8	5\\
137.6	5\\
138.4	5\\
139.2	5\\
140	5\\
140.8	5\\
141.6	5\\
142.4	5\\
143.2	5\\
144	5\\
144.8	5\\
145.6	5\\
146.4	5\\
147.2	5\\
148	5\\
148.8	5\\
149.6	5\\
150.4	5\\
151.2	5\\
152	5\\
152.8	5\\
153.6	5\\
154.4	5\\
155.2	5\\
156	5\\
156.8	5\\
157.6	5\\
158.4	5\\
159.2	5\\
160	5\\
160.8	6\\
161.6	5\\
162.4	5\\
163.2	5\\
164	5\\
164.8	5\\
165.6	5\\
166.4	5\\
167.2	5\\
168	5\\
168.8	5\\
169.6	5\\
170.4	5\\
171.2	5\\
172	5\\
172.8	5\\
173.6	5\\
174.4	5\\
175.2	5\\
176	5\\
176.8	5\\
177.6	5\\
178.4	5\\
179.2	5\\
180	6\\
180.8	5\\
181.6	5\\
182.4	5\\
183.2	5\\
184	5\\
184.8	5\\
185.6	5\\
186.4	5\\
187.200000000001	5\\
188.000000000001	5\\
188.800000000001	5\\
189.600000000001	5\\
190.400000000001	5\\
191.200000000001	5\\
192.000000000001	5\\
192.800000000001	5\\
193.600000000001	5\\
194.400000000001	5\\
195.200000000001	5\\
196.000000000001	5\\
196.800000000001	5\\
197.600000000001	5\\
198.400000000001	5\\
199.200000000001	5\\
200.000000000001	5\\
};
\end{axis}
\end{tikzpicture}%

==> figures/LShape/iterationsMooneyRivlinDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.965\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200.000000000001,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=4,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.8	4\\
1.6	4\\
2.4	4\\
3.2	4\\
4	5\\
4.8	5\\
5.6	5\\
6.4	5\\
7.2	5\\
8	5\\
8.8	5\\
9.6	5\\
10.4	5\\
11.2	5\\
12	5\\
12.8	5\\
13.6	5\\
14.4	5\\
15.2	5\\
16	5\\
16.8	5\\
17.6	5\\
18.4	5\\
19.2	5\\
20	5\\
20.8	5\\
21.6	5\\
22.4	5\\
23.2	5\\
24	5\\
24.8	5\\
25.6	5\\
26.4	5\\
27.2	5\\
28	5\\
28.8	5\\
29.6	5\\
30.4	5\\
31.2	5\\
32	5\\
32.8	5\\
33.6	5\\
34.4	5\\
35.2	5\\
36	5\\
36.8	5\\
37.6	5\\
38.4	5\\
39.2	5\\
40	5\\
40.8	5\\
41.6	5\\
42.4	5\\
43.2	5\\
44	5\\
44.8	5\\
45.6	5\\
46.4	5\\
47.2	5\\
48	5\\
48.8	5\\
49.6	5\\
50.3999999999999	5\\
51.1999999999999	5\\
51.9999999999999	5\\
52.7999999999999	5\\
53.5999999999999	5\\
54.3999999999999	5\\
55.1999999999999	5\\
55.9999999999999	5\\
56.7999999999999	6\\
57.5999999999999	6\\
58.3999999999999	5\\
59.1999999999999	5\\
59.9999999999999	5\\
60.7999999999999	5\\
61.5999999999999	5\\
62.3999999999999	5\\
63.1999999999999	5\\
63.9999999999999	5\\
64.7999999999999	5\\
65.5999999999999	5\\
66.3999999999999	5\\
67.1999999999999	5\\
67.9999999999999	5\\
68.7999999999999	5\\
69.5999999999999	5\\
70.3999999999999	5\\
71.1999999999999	5\\
71.9999999999999	5\\
72.7999999999999	5\\
73.5999999999999	5\\
74.3999999999999	5\\
75.1999999999999	5\\
75.9999999999999	5\\
76.7999999999999	5\\
77.5999999999999	5\\
78.3999999999998	5\\
79.1999999999998	5\\
79.9999999999998	5\\
80.7999999999998	5\\
81.5999999999998	5\\
82.3999999999998	5\\
83.1999999999998	5\\
83.9999999999998	5\\
84.7999999999998	5\\
85.5999999999998	5\\
86.3999999999998	5\\
87.1999999999998	5\\
87.9999999999998	5\\
88.7999999999998	5\\
89.5999999999998	5\\
90.3999999999998	5\\
91.1999999999998	5\\
91.9999999999998	5\\
92.7999999999998	5\\
93.5999999999998	5\\
94.3999999999998	5\\
95.1999999999998	5\\
95.9999999999998	5\\
96.7999999999998	5\\
97.5999999999998	5\\
98.3999999999998	5\\
99.1999999999998	5\\
99.9999999999998	5\\
100.8	5\\
101.6	5\\
102.4	5\\
103.2	5\\
104	5\\
104.8	5\\
105.6	5\\
106.4	5\\
107.2	5\\
108	5\\
108.8	5\\
109.6	5\\
110.4	5\\
111.2	5\\
112	5\\
112.8	5\\
113.6	5\\
114.4	5\\
115.2	5\\
116	5\\
116.8	6\\
117.6	5\\
118.4	5\\
119.2	5\\
120	5\\
120.8	5\\
121.6	5\\
122.4	5\\
123.2	6\\
124	6\\
124.8	5\\
125.6	5\\
126.4	5\\
127.2	5\\
128	5\\
128.8	5\\
129.6	5\\
130.4	6\\
131.2	5\\
132	5\\
132.8	5\\
133.6	5\\
134.4	5\\
135.2	5\\
136	5\\
136.8	5\\
137.6	5\\
138.4	5\\
139.2	5\\
140	5\\
140.8	5\\
141.6	5\\
142.4	5\\
143.2	5\\
144	5\\
144.8	5\\
145.6	5\\
146.4	5\\
147.2	5\\
148	5\\
148.8	5\\
149.6	5\\
150.4	5\\
151.2	5\\
152	5\\
152.8	5\\
153.6	5\\
154.4	5\\
155.2	5\\
156	5\\
156.8	5\\
157.6	5\\
158.4	5\\
159.2	5\\
160	5\\
160.8	5\\
161.6	5\\
162.4	5\\
163.2	5\\
164	5\\
164.8	5\\
165.6	5\\
166.4	5\\
167.2	5\\
168	5\\
168.8	5\\
169.6	5\\
170.4	5\\
171.2	5\\
172	5\\
172.8	5\\
173.6	5\\
174.4	5\\
175.2	5\\
176	5\\
176.8	5\\
177.6	5\\
178.4	5\\
179.2	5\\
180	5\\
180.8	5\\
181.6	5\\
182.4	5\\
183.2	5\\
184	5\\
184.8	5\\
185.6	5\\
186.4	5\\
187.200000000001	5\\
188.000000000001	5\\
188.800000000001	5\\
189.600000000001	5\\
190.400000000001	5\\
191.200000000001	5\\
192.000000000001	5\\
192.800000000001	5\\
193.600000000001	5\\
194.400000000001	5\\
195.200000000001	5\\
196.000000000001	5\\
196.800000000001	5\\
197.600000000001	5\\
198.400000000001	5\\
199.200000000001	5\\
200.000000000001	5\\
};
\end{axis}
\end{tikzpicture}%

==> figures/LShape/totalAngularMomentumANNDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.923\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200.000000000001,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=0,
ymax=25000,
ylabel style={font=\color{white!15!black}},
ylabel={J},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.8	1105.287429991\\
1.6	4412.16685940064\\
2.4	9872.56918339594\\
3.2	15740.3779697441\\
4	19302.9476937891\\
4.8	20710.4843959841\\
5.6	20710.4843947424\\
6.4	20710.4843874977\\
7.2	20710.4843809831\\
8	20710.4843804825\\
8.8	20710.4843804317\\
9.6	20710.4843804384\\
10.4	20710.4843823748\\
11.2	20710.4843792435\\
12	20710.484378995\\
12.8	20710.484378158\\
13.6	20710.4843777048\\
14.4	20710.4843773291\\
15.2	20710.4843776037\\
16	20710.4843773074\\
16.8	20710.4843775347\\
17.6	20710.4843766179\\
18.4	20710.4843748367\\
19.2	20710.4843681691\\
20	20710.4843675925\\
20.8	20710.4843675925\\
21.6	20710.4843652616\\
22.4	20710.484365485\\
23.2	20710.4843662046\\
24	20710.4843668976\\
24.8	20710.4843648963\\
25.6	20710.484363474\\
26.4	20710.4843627381\\
27.2	20710.4843592015\\
28	20710.4843584398\\
28.8	20710.4843583659\\
29.6	20710.4843579623\\
30.4	20710.4843578491\\
31.2	20710.4843578612\\
32	20710.4843546972\\
32.8	20710.4842977917\\
33.6	20710.4842969414\\
34.4	20710.4842968217\\
35.2	20710.4842963319\\
36	20710.48429495\\
36.8	20710.4842919901\\
37.6	20710.4842912139\\
38.4	20710.4842873016\\
39.2	20710.4842856668\\
40	20710.4842850661\\
40.8	20710.4842814268\\
41.6	20710.4842807754\\
42.4	20710.4842806376\\
43.2	20710.4842802904\\
44	20710.4842781783\\
44.8	20710.4842587703\\
45.6	20710.4842569052\\
46.4	20710.4842568253\\
47.2	20710.4842568063\\
48	20710.4842567141\\
48.8	20710.4842567651\\
49.6	20710.484256765\\
50.3999999999999	20710.4842494143\\
51.1999999999999	20710.4842295135\\
51.9999999999999	20710.4842274493\\
52.7999999999999	20710.4842267479\\
53.5999999999999	20710.4842256868\\
54.3999999999999	20710.4842249774\\
55.1999999999999	20710.4842247774\\
55.9999999999999	20710.4842209586\\
56.7999999999999	20710.4841347684\\
57.5999999999999	20710.4841347685\\
58.3999999999999	20710.4841195358\\
59.1999999999999	20710.4841178632\\
59.9999999999999	20710.484116023\\
60.7999999999999	20710.4841134154\\
61.5999999999999	20710.484113074\\
62.3999999999999	20710.4841130823\\
63.1999999999999	20710.4841058108\\
63.9999999999999	20710.4840947471\\
64.7999999999999	20710.4840947471\\
65.5999999999999	20710.4840913216\\
66.3999999999999	20710.4840911088\\
67.1999999999999	20710.4840910653\\
67.9999999999999	20710.4840912673\\
68.7999999999999	20710.4840913031\\
69.5999999999999	20710.4840902459\\
70.3999999999999	20710.4840864248\\
71.1999999999999	20710.4840810855\\
71.9999999999999	20710.4840810856\\
72.7999999999999	20710.4840783813\\
73.5999999999999	20710.4840783772\\
74.3999999999999	20710.4840784321\\
75.1999999999999	20710.4840785583\\
75.9999999999999	20710.4840761494\\
76.7999999999999	20710.4840578866\\
77.5999999999999	20710.4840327969\\
78.3999999999998	20710.4840296159\\
79.1999999999998	20710.4840281166\\
79.9999999999998	20710.484022933\\
80.7999999999998	20710.4840226636\\
81.5999999999998	20710.4840226371\\
82.3999999999998	20710.4840225207\\
83.1999999999998	20710.4840225207\\
83.9999999999998	20710.4840193892\\
84.7999999999998	20710.4840185432\\
85.5999999999998	20710.4840165478\\
86.3999999999998	20710.4840164236\\
87.1999999999998	20710.4840131853\\
87.9999999999998	20710.4840131342\\
88.7999999999998	20710.484013117\\
89.5999999999998	20710.4840131183\\
90.3999999999998	20710.484012437\\
91.1999999999998	20710.4840109161\\
91.9999999999998	20710.4840107909\\
92.7999999999998	20710.484010727\\
93.5999999999998	20710.4840107964\\
94.3999999999998	20710.4840062754\\
95.1999999999998	20710.4839978981\\
95.9999999999998	20710.4839982698\\
96.7999999999998	20710.4839982708\\
97.5999999999998	20710.4839975571\\
98.3999999999998	20710.4839973331\\
99.1999999999998	20710.4839972215\\
99.9999999999998	20710.4839972113\\
100.8	20710.4839963385\\
101.6	20710.4839848932\\
102.4	20710.4839294931\\
103.2	20710.4839124917\\
104	20710.4839005687\\
104.8	20710.4839005004\\
105.6	20710.4839003481\\
106.4	20710.4839000216\\
107.2	20710.4838993198\\
108	20710.4838971803\\
108.8	20710.4838561741\\
109.6	20710.4838526324\\
110.4	20710.4837796036\\
111.2	20710.4837794732\\
112	20710.4837794717\\
112.8	20710.4837790424\\
113.6	20710.4837785921\\
114.4	20710.483778219\\
115.2	20710.4837701579\\
116	20710.4837701579\\
116.8	20710.4837701708\\
117.6	20710.4837618797\\
118.4	20710.4837618826\\
119.2	20710.4837618519\\
120	20710.4837611725\\
120.8	20710.4837609087\\
121.6	20710.4837605133\\
122.4	20710.4837586731\\
123.2	20710.483758673\\
124	20710.4837586729\\
124.8	20710.4837534006\\
125.6	20710.4837535742\\
126.4	20710.4837542174\\
127.2	20710.4837548762\\
128	20710.4837546553\\
128.8	20710.4837548407\\
129.6	20710.4837332924\\
130.4	20710.4837332924\\
131.2	20710.4837287214\\
132	20710.4837282862\\
132.8	20710.4837282666\\
133.6	20710.4837282887\\
134.4	20710.4837281053\\
135.2	20710.4837269241\\
136	20710.4837113104\\
136.8	20710.4836765064\\
137.6	20710.4836762669\\
138.4	20710.4836761529\\
139.2	20710.4836751326\\
140	20710.4836744386\\
140.8	20710.4836740358\\
141.6	20710.4836713375\\
142.4	20710.4836606361\\
143.2	20710.483656618\\
144	20710.4836412353\\
144.8	20710.4836392234\\
145.6	20710.4836389398\\
146.4	20710.4836388631\\
147.2	20710.4836389481\\
148	20710.4835883545\\
148.8	20710.4835652098\\
149.6	20710.4835646372\\
150.4	20710.4835642614\\
151.2	20710.4835549148\\
152	20710.4835548197\\
152.8	20710.4835535263\\
153.6	20710.4835546558\\
154.4	20710.4835119193\\
155.2	20710.4835124093\\
156	20710.4835106709\\
156.8	20710.4835085752\\
157.6	20710.4835075103\\
158.4	20710.4835074714\\
159.2	20710.483507257\\
160	20710.4834934762\\
160.8	20710.4834934762\\
161.6	20710.4834927808\\
162.4	20710.4834921126\\
163.2	20710.483471774\\
164	20710.4834711823\\
164.8	20710.4834707814\\
165.6	20710.4834702894\\
166.4	20710.4834662404\\
167.2	20710.4834653393\\
168	20710.4834645966\\
168.8	20710.4834633338\\
169.6	20710.4834600007\\
170.4	20710.4834583203\\
171.2	20710.4834581993\\
172	20710.4834581328\\
172.8	20710.4834563133\\
173.6	20710.4834496552\\
174.4	20710.4834375523\\
175.2	20710.4834378637\\
176	20710.4834365424\\
176.8	20710.483436354\\
177.6	20710.4834362481\\
178.4	20710.4834362805\\
179.2	20710.4834356778\\
180	20710.4834356795\\
180.8	20710.4833681826\\
181.6	20710.4833724687\\
182.4	20710.483336849\\
183.2	20710.4833371188\\
184	20710.4833376699\\
184.8	20710.4833375243\\
185.6	20710.4833367069\\
186.4	20710.4833378788\\
187.200000000001	20710.4832982596\\
188.000000000001	20710.4833042761\\
188.800000000001	20710.483263894\\
189.600000000001	20710.4832630363\\
190.400000000001	20710.4832613611\\
191.200000000001	20710.4832608874\\
192.000000000001	20710.4832605402\\
192.800000000001	20710.4832621278\\
193.600000000001	20710.4832433044\\
194.400000000001	20710.4832411745\\
195.200000000001	20710.4832363142\\
196.000000000001	20710.4832363343\\
196.800000000001	20710.4832295106\\
197.600000000001	20710.4832282433\\
198.400000000001	20710.4832260652\\
199.200000000001	20710.4832261741\\
200.000000000001	20710.4832260593\\
};
\addlegendentry{EM}

\end{axis}
\end{tikzpicture}%

==> figures/LShape/totalAngularMomentumMooneyRivlinDiscreteGradientDT0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.923\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200.000000000001,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=0,
ymax=25000,
ylabel style={font=\color{white!15!black}},
ylabel={J},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.8	1105.28751251851\\
1.6	4412.16829573091\\
2.4	9872.58061440075\\
3.2	15740.4282526347\\
4	19303.0614885284\\
4.8	20710.6518012886\\
5.6	20710.6517995136\\
6.4	20710.6517902184\\
7.2	20710.6517814057\\
8	20710.6517806458\\
8.8	20710.6517805585\\
9.6	20710.6517805729\\
10.4	20710.6517827632\\
11.2	20710.6517752215\\
12	20710.6517748783\\
12.8	20710.6517737623\\
13.6	20710.6517731921\\
14.4	20710.6517727144\\
15.2	20710.651773199\\
16	20710.6517733726\\
16.8	20710.6517736494\\
17.6	20710.6517718933\\
18.4	20710.6517685216\\
19.2	20710.6517594351\\
20	20710.6517589964\\
20.8	20710.6517330592\\
21.6	20710.6517285447\\
22.4	20710.651728865\\
23.2	20710.6517301892\\
24	20710.6517313187\\
24.8	20710.6517274072\\
25.6	20710.6517252545\\
26.4	20710.6517235339\\
27.2	20710.6517178256\\
28	20710.6517168057\\
28.8	20710.6517166347\\
29.6	20710.6517151154\\
30.4	20710.6517147006\\
31.2	20710.6517148318\\
32	20710.6517062829\\
32.8	20710.6515979837\\
33.6	20710.6515965354\\
34.4	20710.6515962216\\
35.2	20710.651594978\\
36	20710.6515915932\\
36.8	20710.6515856519\\
37.6	20710.6515846201\\
38.4	20710.6515755845\\
39.2	20710.6515723392\\
40	20710.6515714416\\
40.8	20710.6515644352\\
41.6	20710.6515623092\\
42.4	20710.6515621106\\
43.2	20710.6515617457\\
44	20710.6515557022\\
44.8	20710.6515212197\\
45.6	20710.6515178022\\
46.4	20710.6515176936\\
47.2	20710.6515177001\\
48	20710.6515175499\\
48.8	20710.6515174289\\
49.6	20710.6515107223\\
50.3999999999999	20710.6514971734\\
51.1999999999999	20710.6514687434\\
51.9999999999999	20710.6514657217\\
52.7999999999999	20710.651463756\\
53.5999999999999	20710.6514615866\\
54.3999999999999	20710.651460581\\
55.1999999999999	20710.651460388\\
55.9999999999999	20710.6514537372\\
56.7999999999999	20710.6514537372\\
57.5999999999999	20710.6514537371\\
58.3999999999999	20710.6514322814\\
59.1999999999999	20710.6514298638\\
59.9999999999999	20710.6514264478\\
60.7999999999999	20710.6514205046\\
61.5999999999999	20710.6514199402\\
62.3999999999999	20710.6514199562\\
63.1999999999999	20710.6514090578\\
63.9999999999999	20710.6513915119\\
64.7999999999999	20710.651205287\\
65.5999999999999	20710.651200592\\
66.3999999999999	20710.6512003246\\
67.1999999999999	20710.6512002246\\
67.9999999999999	20710.6512004977\\
68.7999999999999	20710.6512005216\\
69.5999999999999	20710.6511989198\\
70.3999999999999	20710.6511927258\\
71.1999999999999	20710.6511855197\\
71.9999999999999	20710.6511826632\\
72.7999999999999	20710.6511773869\\
73.5999999999999	20710.6511773353\\
74.3999999999999	20710.6511774522\\
75.1999999999999	20710.6511776529\\
75.9999999999999	20710.6511732329\\
76.7999999999999	20710.6511440505\\
77.5999999999999	20710.6510986813\\
78.3999999999998	20710.6510941175\\
79.1999999999998	20710.6510901936\\
79.9999999999998	20710.6510804935\\
80.7999999999998	20710.6510802277\\
81.5999999999998	20710.6510802274\\
82.3999999999998	20710.6510800079\\
83.1999999999998	20710.6510799035\\
83.9999999999998	20710.6510762174\\
84.7999999999998	20710.6510752015\\
85.5999999999998	20710.6510721562\\
86.3999999999998	20710.6510713885\\
87.1999999999998	20710.6510668778\\
87.9999999999998	20710.6510668439\\
88.7999999999998	20710.6510668357\\
89.5999999999998	20710.6510667794\\
90.3999999999998	20710.6510657524\\
91.1999999999998	20710.6510632466\\
91.9999999999998	20710.6510628354\\
92.7999999999998	20710.65106274\\
93.5999999999998	20710.651062923\\
94.3999999999998	20710.6510541373\\
95.1999999999998	20710.6510382111\\
95.9999999999998	20710.6510389034\\
96.7999999999998	20710.6510389152\\
97.5999999999998	20710.651037902\\
98.3999999999998	20710.6510374002\\
99.1999999999998	20710.6510373039\\
99.9999999999998	20710.6510373005\\
100.8	20710.6510358104\\
101.6	20710.6510185718\\
102.4	20710.6509233521\\
103.2	20710.6508949845\\
104	20710.6508716569\\
104.8	20710.6508715378\\
105.6	20710.6508713096\\
106.4	20710.6508709649\\
107.2	20710.6508695626\\
108	20710.6508652462\\
108.8	20710.6508020517\\
109.6	20710.6507959371\\
110.4	20710.6506901236\\
111.2	20710.6506898288\\
112	20710.6506896745\\
112.8	20710.6506891988\\
113.6	20710.6506883958\\
114.4	20710.6506877222\\
115.2	20710.6506764797\\
116	20710.6506531495\\
116.8	20710.6506531495\\
117.6	20710.6506387411\\
118.4	20710.650638762\\
119.2	20710.6506387216\\
120	20710.6506375558\\
120.8	20710.6506366156\\
121.6	20710.6506361112\\
122.4	20710.6506329523\\
123.2	20710.6506329521\\
124	20710.650632952\\
124.8	20710.6506239097\\
125.6	20710.6506242164\\
126.4	20710.6506250695\\
127.2	20710.6506250416\\
128	20710.6506245268\\
128.8	20710.6506245634\\
129.6	20710.6506031795\\
130.4	20710.6506031795\\
131.2	20710.6505969909\\
132	20710.650596147\\
132.8	20710.650596141\\
133.6	20710.6505963027\\
134.4	20710.6505960633\\
135.2	20710.6505927723\\
136	20710.6505496651\\
136.8	20710.6504998976\\
137.6	20710.6504999153\\
138.4	20710.6504997219\\
139.2	20710.6504972672\\
140	20710.6504952581\\
140.8	20710.6504948696\\
141.6	20710.6504878191\\
142.4	20710.6504616751\\
143.2	20710.6504537361\\
144	20710.6504260875\\
144.8	20710.6504214181\\
145.6	20710.6504208527\\
146.4	20710.6504207116\\
147.2	20710.6504205067\\
148	20710.6502765964\\
148.8	20710.6502290939\\
149.6	20710.650228228\\
150.4	20710.6502276411\\
151.2	20710.650212209\\
152	20710.650211969\\
152.8	20710.6502096368\\
153.6	20710.650210887\\
154.4	20710.6501410118\\
155.2	20710.6501415168\\
156	20710.6501392902\\
156.8	20710.6501360084\\
157.6	20710.6501347599\\
158.4	20710.6501346734\\
159.2	20710.6501340923\\
160	20710.650100702\\
160.8	20710.6500895983\\
161.6	20710.6500879006\\
162.4	20710.6500872768\\
163.2	20710.6500581023\\
164	20710.6500574889\\
164.8	20710.6500568998\\
165.6	20710.650056348\\
166.4	20710.6500498515\\
167.2	20710.6500483558\\
168	20710.6500465816\\
168.8	20710.6500448271\\
169.6	20710.6500385766\\
170.4	20710.650036228\\
171.2	20710.6500360017\\
172	20710.6500358923\\
172.8	20710.6500316572\\
173.6	20710.6500189962\\
174.4	20710.6499950621\\
175.2	20710.6499954679\\
176	20710.6499929281\\
176.8	20710.6499926338\\
177.6	20710.6499924794\\
178.4	20710.64999264\\
179.2	20710.6499920343\\
180	20710.6499949376\\
180.8	20710.6498773882\\
181.6	20710.6498876881\\
182.4	20710.6498260924\\
183.2	20710.649826483\\
184	20710.6498275573\\
184.8	20710.6498272721\\
185.6	20710.649824978\\
186.4	20710.649826775\\
187.200000000001	20710.6497723655\\
188.000000000001	20710.6497829383\\
188.800000000001	20710.6497159647\\
189.600000000001	20710.6497144448\\
190.400000000001	20710.6497114573\\
191.200000000001	20710.6497107169\\
192.000000000001	20710.6497104106\\
192.800000000001	20710.6497118477\\
193.600000000001	20710.6496833479\\
194.400000000001	20710.6496767591\\
195.200000000001	20710.6496727566\\
196.000000000001	20710.6496727795\\
196.800000000001	20710.6496628745\\
197.600000000001	20710.6496606627\\
198.400000000001	20710.6496567082\\
199.200000000001	20710.6496567628\\
200.000000000001	20710.6496566536\\
};
\addlegendentry{EM}

\end{axis}
\end{tikzpicture}%

==> figures/PANN_fig.tex <==
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node inv_pot},
    node 3/.style={node icnn},
  }
  
  % rectangles
\draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
    (1.3,-1.5) --++ (0,4.0) --++ (0.8,0) --++ (0,-4.0) -- cycle;
     
\draw[color22!40,fill=color22,fill opacity=0.02,rounded corners=4]
    (3.1,-2) rectangle++ (0.8,5.0);

\draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
    (4.4,-0.3) rectangle++ (5.8,1.6);
  
 \node[node 1, outer sep=0.6] (2-1) at (0.5,0.5) {$\C$};
% \node[node 1, outer sep=0.6] (2-2) at (0.75,-0.5) {$\mathcal S^\square$};


% invariant layer
\node[anchor=west] (3-1) at (1.45,2) {$\I$};
\node[anchor=west] (3-2) at (1.45,1) {$\II$};
\node[anchor=west] (3-3) at (1.45,0) {$J$};
\node[anchor=west] (3-4) at (1.45,-1) {$J^*$};
% \node[node 2, outer sep=0.6] (3-1) at (2,1.5) {$\IPhi$};
% \node[node 2, outer sep=0.6] (3-2) at (2,0.5) {$\IIPhi$};
%\node[scale=1.2] (3-3) at (2,-0.5) {$\vdots$};

% connect layer two with layer three
\draw[connect arrow] (2-1) -- (3-1);
\draw[connect arrow] (2-1) -- (3-2);
\draw[connect arrow] (2-1) -- (3-3);
\draw[connect arrow] (2-1) -- (3-4);
%\draw[connect arrow] (2-2) -- (3-3);

% draw ICNN
\def\N{5}
\foreach \i [evaluate={\y=\N/2-\i+1.0;}] in {1,...,3}
{ 
    \node[node 3,outer sep=0.6] (4-\i) at (3.5,\y) {};
    
    \foreach \j in {1,2,3,4}{
        \draw[connect arrow]  (3-\j) -- (4-\i);
    }
}


\node[scale=1.2] (4-4) at (3.5,-0.5) {$\vdots$};


\foreach \i [evaluate={\y=\N/2-\i+1.0;}] in {5,...,5}
{ 
    \node[node 3,outer sep=0.6] (4-\i) at (3.5,\y) {};
    
    \foreach \j in {1,2,3,4}{
        \draw[connect arrow]  (3-\j) -- (4-\i);
    }
}
    

      
% potential layer

\node[node 2, outer sep=0.6] (6-1) at (5,0.5) {$W^{\text{NN}}$};

\foreach \j in {1,...,3}{
    \draw[connect arrow]  (4-\j) -- (6-1);
}

\foreach \j in {5,...,\N}{
    \draw[connect arrow]  (4-\j) -- (6-1);
}

\node[align = center] (7-1) at (7.75,0.5) {$+\:W^{\text{stress}}+W^{\text{energy}}+W^{\text{growth}}=:W^{\text{PANN}}$};



  
\node (8-1) at (10.8,0.5) {$\partial_{\subC} $};
\draw[connect arrow]  (7-1) -- (8-1);
    
    
\node[node 1, outer sep=0.6] (9-1) at (11.8,0.5) {$ \tens{S}$};
\draw[connect arrow]  (8-1) -- (9-1);
    


  \end{tikzpicture}

==> figures/calibration/test3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotstableset{
create on use/C_1ax/.style={create col/copy column from table={figures/calibration/C_test3.txt}{0}}
}



\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
scaled ticks=false,
%xmin=-300,
%xmax=16000,
ytick = {-3,-2,-1,0,1},
yticklabels={-30,-20,-10,0,10},
xlabel style={font=\color{white!15!black}},
xlabel={$C_{11}$},
ymin=-3,
ymax=1.5,
grid=major,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{ij}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left, draw=white!15!black},
%title={simple shear},
legend pos = south east
]


\addplot[mark repeat = 10, only marks, mark=*, color=CPSdarkblue,line width=1.5pt] table [x=C_1ax, y index=0] {figures/calibration/S_test3.txt}; 
\addlegendentry{$S_{11}$}


\addplot[mark repeat = 10, only marks, mark=square*, color=CPSred,  line width=1.5pt] table [x=C_1ax, y index=1] {figures/calibration/S_test3.txt}; 
\addlegendentry{$S_{12}$}


\addplot[mark repeat = 10, only marks, mark=triangle*, color=CPSorange,  line width=1.5pt] table [x=C_1ax, y index=8] {figures/calibration/S_test3.txt}; 
\addlegendentry{$S_{33}$}




\addplot[mark =none, color=CPSdarkblue,line width=1.5pt] table [x=C_1ax, y index=0] {figures/calibration/S_test3_m.txt}; 


\addplot[mark  = none, color=CPSred,  line width=1.5pt] table [x=C_1ax, y index=1] {figures/calibration/S_test3_m.txt}; 


\addplot[mark  = none, color=CPSorange,  line width=1.5pt] table [x=C_1ax, y index=8] {figures/calibration/S_test3_m.txt}; 



\end{axis}
\end{tikzpicture}%

==> figures/calibration/test3_inc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotstableset{
create on use/C_1ax/.style={create col/copy column from table={figures/calibration/C_test3_inc.txt}{0}}
}



\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
scaled ticks=false,
%xmin=-300,
%xmax=16000,
ytick = {-1.5,-1,-0.5,0,0.5},
yticklabels={-15,-10,-5,0,5},
xlabel style={font=\color{white!15!black}},
xlabel={$C_{11}$},
ymin=-1.5,
ymax=0.75,
grid=major,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{ij}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left, draw=white!15!black},
%title={simple shear},
legend pos = south east
]


\addplot[mark repeat = 10, only marks, mark=*, color=CPSdarkblue,line width=1.5pt] table [x=C_1ax, y index=0] {figures/calibration/S_test3_inc.txt}; 
\addlegendentry{$S_{11}$}


\addplot[mark repeat = 10, only marks, mark=square*, color=CPSred,  line width=1.5pt] table [x=C_1ax, y index=1] {figures/calibration/S_test3_inc.txt}; 
\addlegendentry{$S_{12}$}


\addplot[mark repeat = 10, only marks, mark=triangle*, color=CPSorange,  line width=1.5pt] table [x=C_1ax, y index=8] {figures/calibration/S_test3_inc.txt}; 
\addlegendentry{$S_{33}$}




\addplot[mark =none, color=CPSdarkblue,line width=1.5pt] table [x=C_1ax, y index=0] {figures/calibration/S_test3_m_inc.txt}; 


\addplot[mark  = none, color=CPSred,  line width=1.5pt] table [x=C_1ax, y index=1] {figures/calibration/S_test3_m_inc.txt}; 


\addplot[mark  = none, color=CPSorange,  line width=1.5pt] table [x=C_1ax, y index=8] {figures/calibration/S_test3_m_inc.txt}; 



\end{axis}
\end{tikzpicture}%
